Continuum limit of SU(3) $\mathcal{N}=1$ supersymmetric Yang-Mills theory and supersymmetric gauge theories on the lattice

We summarize our investigations of several aspects of $\mathcal{N}=1$ supersymmetric Yang-Mills (SYM) theory. We present our final results for SU(3) $\mathcal{N}=1$ SYM simulated with Wilson fermions. We also discuss the first test of the simulations of the theory with overlap gluinos. Finally, we present some recent progresses concerning the phase structure of the compactified theory on $R^3\times S^1$.

==> figures/figureb54.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{2.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.182104in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{1.223180in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{1.232933in}}%
\pgfpathlineto{\pgfqpoint{0.477294in}{1.242688in}}%
\pgfpathlineto{\pgfqpoint{0.507364in}{1.252445in}}%
\pgfpathlineto{\pgfqpoint{0.537434in}{1.262204in}}%
\pgfpathlineto{\pgfqpoint{0.567504in}{1.271965in}}%
\pgfpathlineto{\pgfqpoint{0.597575in}{1.281727in}}%
\pgfpathlineto{\pgfqpoint{0.627645in}{1.291492in}}%
\pgfpathlineto{\pgfqpoint{0.657715in}{1.301260in}}%
\pgfpathlineto{\pgfqpoint{0.687785in}{1.311029in}}%
\pgfpathlineto{\pgfqpoint{0.717855in}{1.320802in}}%
\pgfpathlineto{\pgfqpoint{0.747925in}{1.330577in}}%
\pgfpathlineto{\pgfqpoint{0.777995in}{1.340355in}}%
\pgfpathlineto{\pgfqpoint{0.808066in}{1.350136in}}%
\pgfpathlineto{\pgfqpoint{0.838136in}{1.359920in}}%
\pgfpathlineto{\pgfqpoint{0.868206in}{1.369708in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{1.379500in}}%
\pgfpathlineto{\pgfqpoint{0.928346in}{1.389295in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.399095in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{1.408899in}}%
\pgfpathlineto{\pgfqpoint{1.018557in}{1.418708in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{1.428522in}}%
\pgfpathlineto{\pgfqpoint{1.078697in}{1.438342in}}%
\pgfpathlineto{\pgfqpoint{1.108767in}{1.448167in}}%
\pgfpathlineto{\pgfqpoint{1.138837in}{1.457999in}}%
\pgfpathlineto{\pgfqpoint{1.168907in}{1.467837in}}%
\pgfpathlineto{\pgfqpoint{1.198977in}{1.477683in}}%
\pgfpathlineto{\pgfqpoint{1.229048in}{1.487535in}}%
\pgfpathlineto{\pgfqpoint{1.259118in}{1.497396in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{1.507266in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{1.517144in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{1.527033in}}%
\pgfpathlineto{\pgfqpoint{1.379398in}{1.536931in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.546840in}}%
\pgfpathlineto{\pgfqpoint{1.439538in}{1.556761in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.566694in}}%
\pgfpathlineto{\pgfqpoint{1.499679in}{1.576640in}}%
\pgfpathlineto{\pgfqpoint{1.529749in}{1.586600in}}%
\pgfpathlineto{\pgfqpoint{1.559819in}{1.596573in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{1.606561in}}%
\pgfpathlineto{\pgfqpoint{1.619959in}{1.616564in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{1.626583in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{1.636618in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{1.646670in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.656738in}}%
\pgfpathlineto{\pgfqpoint{1.770310in}{1.666824in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.676927in}}%
\pgfpathlineto{\pgfqpoint{1.830450in}{1.687047in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{1.697184in}}%
\pgfpathlineto{\pgfqpoint{1.890591in}{1.707338in}}%
\pgfpathlineto{\pgfqpoint{1.920661in}{1.717510in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{1.727697in}}%
\pgfpathlineto{\pgfqpoint{1.980801in}{1.737901in}}%
\pgfpathlineto{\pgfqpoint{2.010871in}{1.748120in}}%
\pgfpathlineto{\pgfqpoint{2.040941in}{1.758355in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.768604in}}%
\pgfpathlineto{\pgfqpoint{2.101082in}{1.778866in}}%
\pgfpathlineto{\pgfqpoint{2.131152in}{1.789143in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.799431in}}%
\pgfpathlineto{\pgfqpoint{2.191292in}{1.809732in}}%
\pgfpathlineto{\pgfqpoint{2.221362in}{1.820044in}}%
\pgfpathlineto{\pgfqpoint{2.251432in}{1.830367in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.840700in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{1.851043in}}%
\pgfpathlineto{\pgfqpoint{2.341643in}{1.861395in}}%
\pgfpathlineto{\pgfqpoint{2.371713in}{1.871755in}}%
\pgfpathlineto{\pgfqpoint{2.401783in}{1.882123in}}%
\pgfpathlineto{\pgfqpoint{2.431853in}{1.892498in}}%
\pgfpathlineto{\pgfqpoint{2.461923in}{1.902880in}}%
\pgfpathlineto{\pgfqpoint{2.491993in}{1.913269in}}%
\pgfpathlineto{\pgfqpoint{2.522063in}{1.923664in}}%
\pgfpathlineto{\pgfqpoint{2.552134in}{1.934065in}}%
\pgfpathlineto{\pgfqpoint{2.582204in}{1.944471in}}%
\pgfpathlineto{\pgfqpoint{2.612274in}{1.954882in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.965298in}}%
\pgfpathlineto{\pgfqpoint{2.672414in}{1.975719in}}%
\pgfpathlineto{\pgfqpoint{2.702484in}{1.986143in}}%
\pgfpathlineto{\pgfqpoint{2.732554in}{1.996571in}}%
\pgfpathlineto{\pgfqpoint{2.762625in}{2.007003in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{2.017439in}}%
\pgfpathlineto{\pgfqpoint{2.822765in}{2.027878in}}%
\pgfpathlineto{\pgfqpoint{2.852835in}{2.038320in}}%
\pgfpathlineto{\pgfqpoint{2.882905in}{2.048764in}}%
\pgfpathlineto{\pgfqpoint{2.912975in}{2.059212in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{2.069662in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{2.080114in}}%
\pgfpathlineto{\pgfqpoint{3.003186in}{2.090569in}}%
\pgfpathlineto{\pgfqpoint{3.033256in}{2.101025in}}%
\pgfpathlineto{\pgfqpoint{3.063326in}{2.111484in}}%
\pgfpathlineto{\pgfqpoint{3.093396in}{2.121945in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{2.132408in}}%
\pgfpathlineto{\pgfqpoint{3.153536in}{2.142872in}}%
\pgfpathlineto{\pgfqpoint{3.183607in}{2.153338in}}%
\pgfpathlineto{\pgfqpoint{3.213677in}{2.163806in}}%
\pgfpathlineto{\pgfqpoint{3.243747in}{2.174275in}}%
\pgfpathlineto{\pgfqpoint{3.273817in}{2.184745in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{2.195217in}}%
\pgfpathlineto{\pgfqpoint{3.333957in}{2.205690in}}%
\pgfpathlineto{\pgfqpoint{3.364027in}{2.216164in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{2.180337in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{2.180337in}}%
\pgfpathlineto{\pgfqpoint{3.364027in}{2.170594in}}%
\pgfpathlineto{\pgfqpoint{3.333957in}{2.160849in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{2.151103in}}%
\pgfpathlineto{\pgfqpoint{3.273817in}{2.141355in}}%
\pgfpathlineto{\pgfqpoint{3.243747in}{2.131607in}}%
\pgfpathlineto{\pgfqpoint{3.213677in}{2.121856in}}%
\pgfpathlineto{\pgfqpoint{3.183607in}{2.112105in}}%
\pgfpathlineto{\pgfqpoint{3.153536in}{2.102352in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{2.092597in}}%
\pgfpathlineto{\pgfqpoint{3.093396in}{2.082840in}}%
\pgfpathlineto{\pgfqpoint{3.063326in}{2.073082in}}%
\pgfpathlineto{\pgfqpoint{3.033256in}{2.063322in}}%
\pgfpathlineto{\pgfqpoint{3.003186in}{2.053559in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{2.043795in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{2.034028in}}%
\pgfpathlineto{\pgfqpoint{2.912975in}{2.024259in}}%
\pgfpathlineto{\pgfqpoint{2.882905in}{2.014487in}}%
\pgfpathlineto{\pgfqpoint{2.852835in}{2.004713in}}%
\pgfpathlineto{\pgfqpoint{2.822765in}{1.994936in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{1.985155in}}%
\pgfpathlineto{\pgfqpoint{2.762625in}{1.975372in}}%
\pgfpathlineto{\pgfqpoint{2.732554in}{1.965585in}}%
\pgfpathlineto{\pgfqpoint{2.702484in}{1.955794in}}%
\pgfpathlineto{\pgfqpoint{2.672414in}{1.945999in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.936200in}}%
\pgfpathlineto{\pgfqpoint{2.612274in}{1.926397in}}%
\pgfpathlineto{\pgfqpoint{2.582204in}{1.916589in}}%
\pgfpathlineto{\pgfqpoint{2.552134in}{1.906776in}}%
\pgfpathlineto{\pgfqpoint{2.522063in}{1.896958in}}%
\pgfpathlineto{\pgfqpoint{2.491993in}{1.887134in}}%
\pgfpathlineto{\pgfqpoint{2.461923in}{1.877303in}}%
\pgfpathlineto{\pgfqpoint{2.431853in}{1.867467in}}%
\pgfpathlineto{\pgfqpoint{2.401783in}{1.857623in}}%
\pgfpathlineto{\pgfqpoint{2.371713in}{1.847772in}}%
\pgfpathlineto{\pgfqpoint{2.341643in}{1.837913in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{1.828045in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.818169in}}%
\pgfpathlineto{\pgfqpoint{2.251432in}{1.808283in}}%
\pgfpathlineto{\pgfqpoint{2.221362in}{1.798386in}}%
\pgfpathlineto{\pgfqpoint{2.191292in}{1.788479in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.778561in}}%
\pgfpathlineto{\pgfqpoint{2.131152in}{1.768631in}}%
\pgfpathlineto{\pgfqpoint{2.101082in}{1.758688in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.748732in}}%
\pgfpathlineto{\pgfqpoint{2.040941in}{1.738761in}}%
\pgfpathlineto{\pgfqpoint{2.010871in}{1.728777in}}%
\pgfpathlineto{\pgfqpoint{1.980801in}{1.718777in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{1.708762in}}%
\pgfpathlineto{\pgfqpoint{1.920661in}{1.698730in}}%
\pgfpathlineto{\pgfqpoint{1.890591in}{1.688682in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{1.678617in}}%
\pgfpathlineto{\pgfqpoint{1.830450in}{1.668536in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.658437in}}%
\pgfpathlineto{\pgfqpoint{1.770310in}{1.648320in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.638187in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{1.628036in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{1.617869in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{1.607685in}}%
\pgfpathlineto{\pgfqpoint{1.619959in}{1.597484in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{1.587268in}}%
\pgfpathlineto{\pgfqpoint{1.559819in}{1.577037in}}%
\pgfpathlineto{\pgfqpoint{1.529749in}{1.566791in}}%
\pgfpathlineto{\pgfqpoint{1.499679in}{1.556532in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.546258in}}%
\pgfpathlineto{\pgfqpoint{1.439538in}{1.535972in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.525674in}}%
\pgfpathlineto{\pgfqpoint{1.379398in}{1.515364in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{1.505044in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{1.494713in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{1.484372in}}%
\pgfpathlineto{\pgfqpoint{1.259118in}{1.474023in}}%
\pgfpathlineto{\pgfqpoint{1.229048in}{1.463664in}}%
\pgfpathlineto{\pgfqpoint{1.198977in}{1.453298in}}%
\pgfpathlineto{\pgfqpoint{1.168907in}{1.442924in}}%
\pgfpathlineto{\pgfqpoint{1.138837in}{1.432543in}}%
\pgfpathlineto{\pgfqpoint{1.108767in}{1.422156in}}%
\pgfpathlineto{\pgfqpoint{1.078697in}{1.411762in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{1.401363in}}%
\pgfpathlineto{\pgfqpoint{1.018557in}{1.390958in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{1.380548in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.370133in}}%
\pgfpathlineto{\pgfqpoint{0.928346in}{1.359713in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{1.349290in}}%
\pgfpathlineto{\pgfqpoint{0.868206in}{1.338862in}}%
\pgfpathlineto{\pgfqpoint{0.838136in}{1.328431in}}%
\pgfpathlineto{\pgfqpoint{0.808066in}{1.317996in}}%
\pgfpathlineto{\pgfqpoint{0.777995in}{1.307558in}}%
\pgfpathlineto{\pgfqpoint{0.747925in}{1.297117in}}%
\pgfpathlineto{\pgfqpoint{0.717855in}{1.286673in}}%
\pgfpathlineto{\pgfqpoint{0.687785in}{1.276226in}}%
\pgfpathlineto{\pgfqpoint{0.657715in}{1.265777in}}%
\pgfpathlineto{\pgfqpoint{0.627645in}{1.255325in}}%
\pgfpathlineto{\pgfqpoint{0.597575in}{1.244871in}}%
\pgfpathlineto{\pgfqpoint{0.567504in}{1.234414in}}%
\pgfpathlineto{\pgfqpoint{0.537434in}{1.223956in}}%
\pgfpathlineto{\pgfqpoint{0.507364in}{1.213496in}}%
\pgfpathlineto{\pgfqpoint{0.477294in}{1.203033in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{1.192569in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{1.182104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.936995in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{0.975090in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{0.980598in}}%
\pgfpathlineto{\pgfqpoint{0.477294in}{0.986107in}}%
\pgfpathlineto{\pgfqpoint{0.507364in}{0.991617in}}%
\pgfpathlineto{\pgfqpoint{0.537434in}{0.997129in}}%
\pgfpathlineto{\pgfqpoint{0.567504in}{1.002642in}}%
\pgfpathlineto{\pgfqpoint{0.597575in}{1.008156in}}%
\pgfpathlineto{\pgfqpoint{0.627645in}{1.013672in}}%
\pgfpathlineto{\pgfqpoint{0.657715in}{1.019189in}}%
\pgfpathlineto{\pgfqpoint{0.687785in}{1.024708in}}%
\pgfpathlineto{\pgfqpoint{0.717855in}{1.030229in}}%
\pgfpathlineto{\pgfqpoint{0.747925in}{1.035751in}}%
\pgfpathlineto{\pgfqpoint{0.777995in}{1.041276in}}%
\pgfpathlineto{\pgfqpoint{0.808066in}{1.046802in}}%
\pgfpathlineto{\pgfqpoint{0.838136in}{1.052330in}}%
\pgfpathlineto{\pgfqpoint{0.868206in}{1.057861in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{1.063394in}}%
\pgfpathlineto{\pgfqpoint{0.928346in}{1.068930in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.074468in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{1.080009in}}%
\pgfpathlineto{\pgfqpoint{1.018557in}{1.085552in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{1.091099in}}%
\pgfpathlineto{\pgfqpoint{1.078697in}{1.096650in}}%
\pgfpathlineto{\pgfqpoint{1.108767in}{1.102204in}}%
\pgfpathlineto{\pgfqpoint{1.138837in}{1.107761in}}%
\pgfpathlineto{\pgfqpoint{1.168907in}{1.113322in}}%
\pgfpathlineto{\pgfqpoint{1.198977in}{1.118888in}}%
\pgfpathlineto{\pgfqpoint{1.229048in}{1.124458in}}%
\pgfpathlineto{\pgfqpoint{1.259118in}{1.130033in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{1.135613in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{1.141198in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{1.146789in}}%
\pgfpathlineto{\pgfqpoint{1.379398in}{1.152385in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.157988in}}%
\pgfpathlineto{\pgfqpoint{1.439538in}{1.163598in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.169215in}}%
\pgfpathlineto{\pgfqpoint{1.499679in}{1.174839in}}%
\pgfpathlineto{\pgfqpoint{1.529749in}{1.180471in}}%
\pgfpathlineto{\pgfqpoint{1.559819in}{1.186112in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{1.191761in}}%
\pgfpathlineto{\pgfqpoint{1.619959in}{1.197419in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{1.203088in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{1.208766in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{1.214455in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.220154in}}%
\pgfpathlineto{\pgfqpoint{1.770310in}{1.225865in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.231588in}}%
\pgfpathlineto{\pgfqpoint{1.830450in}{1.237323in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{1.243070in}}%
\pgfpathlineto{\pgfqpoint{1.890591in}{1.248830in}}%
\pgfpathlineto{\pgfqpoint{1.920661in}{1.254602in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{1.260388in}}%
\pgfpathlineto{\pgfqpoint{1.980801in}{1.266186in}}%
\pgfpathlineto{\pgfqpoint{2.010871in}{1.271998in}}%
\pgfpathlineto{\pgfqpoint{2.040941in}{1.277823in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.283660in}}%
\pgfpathlineto{\pgfqpoint{2.101082in}{1.289510in}}%
\pgfpathlineto{\pgfqpoint{2.131152in}{1.295373in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.301248in}}%
\pgfpathlineto{\pgfqpoint{2.191292in}{1.307136in}}%
\pgfpathlineto{\pgfqpoint{2.221362in}{1.313034in}}%
\pgfpathlineto{\pgfqpoint{2.251432in}{1.318944in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.324865in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{1.330797in}}%
\pgfpathlineto{\pgfqpoint{2.341643in}{1.336738in}}%
\pgfpathlineto{\pgfqpoint{2.371713in}{1.342690in}}%
\pgfpathlineto{\pgfqpoint{2.401783in}{1.348650in}}%
\pgfpathlineto{\pgfqpoint{2.431853in}{1.354619in}}%
\pgfpathlineto{\pgfqpoint{2.461923in}{1.360596in}}%
\pgfpathlineto{\pgfqpoint{2.491993in}{1.366581in}}%
\pgfpathlineto{\pgfqpoint{2.522063in}{1.372573in}}%
\pgfpathlineto{\pgfqpoint{2.552134in}{1.378573in}}%
\pgfpathlineto{\pgfqpoint{2.582204in}{1.384579in}}%
\pgfpathlineto{\pgfqpoint{2.612274in}{1.390592in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.396610in}}%
\pgfpathlineto{\pgfqpoint{2.672414in}{1.402634in}}%
\pgfpathlineto{\pgfqpoint{2.702484in}{1.408663in}}%
\pgfpathlineto{\pgfqpoint{2.732554in}{1.414697in}}%
\pgfpathlineto{\pgfqpoint{2.762625in}{1.420736in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{1.426779in}}%
\pgfpathlineto{\pgfqpoint{2.822765in}{1.432826in}}%
\pgfpathlineto{\pgfqpoint{2.852835in}{1.438878in}}%
\pgfpathlineto{\pgfqpoint{2.882905in}{1.444933in}}%
\pgfpathlineto{\pgfqpoint{2.912975in}{1.450991in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{1.457053in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{1.463117in}}%
\pgfpathlineto{\pgfqpoint{3.003186in}{1.469185in}}%
\pgfpathlineto{\pgfqpoint{3.033256in}{1.475256in}}%
\pgfpathlineto{\pgfqpoint{3.063326in}{1.481329in}}%
\pgfpathlineto{\pgfqpoint{3.093396in}{1.487404in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{1.493482in}}%
\pgfpathlineto{\pgfqpoint{3.153536in}{1.499562in}}%
\pgfpathlineto{\pgfqpoint{3.183607in}{1.505644in}}%
\pgfpathlineto{\pgfqpoint{3.213677in}{1.511728in}}%
\pgfpathlineto{\pgfqpoint{3.243747in}{1.517814in}}%
\pgfpathlineto{\pgfqpoint{3.273817in}{1.523902in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{1.529992in}}%
\pgfpathlineto{\pgfqpoint{3.333957in}{1.536083in}}%
\pgfpathlineto{\pgfqpoint{3.364027in}{1.542175in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{1.548270in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{1.513027in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{1.513027in}}%
\pgfpathlineto{\pgfqpoint{3.364027in}{1.507513in}}%
\pgfpathlineto{\pgfqpoint{3.333957in}{1.501997in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{1.496480in}}%
\pgfpathlineto{\pgfqpoint{3.273817in}{1.490961in}}%
\pgfpathlineto{\pgfqpoint{3.243747in}{1.485441in}}%
\pgfpathlineto{\pgfqpoint{3.213677in}{1.479919in}}%
\pgfpathlineto{\pgfqpoint{3.183607in}{1.474395in}}%
\pgfpathlineto{\pgfqpoint{3.153536in}{1.468869in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{1.463340in}}%
\pgfpathlineto{\pgfqpoint{3.093396in}{1.457810in}}%
\pgfpathlineto{\pgfqpoint{3.063326in}{1.452277in}}%
\pgfpathlineto{\pgfqpoint{3.033256in}{1.446742in}}%
\pgfpathlineto{\pgfqpoint{3.003186in}{1.441204in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{1.435664in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{1.430121in}}%
\pgfpathlineto{\pgfqpoint{2.912975in}{1.424574in}}%
\pgfpathlineto{\pgfqpoint{2.882905in}{1.419024in}}%
\pgfpathlineto{\pgfqpoint{2.852835in}{1.413471in}}%
\pgfpathlineto{\pgfqpoint{2.822765in}{1.407914in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{1.402353in}}%
\pgfpathlineto{\pgfqpoint{2.762625in}{1.396788in}}%
\pgfpathlineto{\pgfqpoint{2.732554in}{1.391219in}}%
\pgfpathlineto{\pgfqpoint{2.702484in}{1.385645in}}%
\pgfpathlineto{\pgfqpoint{2.672414in}{1.380066in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.374481in}}%
\pgfpathlineto{\pgfqpoint{2.612274in}{1.368891in}}%
\pgfpathlineto{\pgfqpoint{2.582204in}{1.363296in}}%
\pgfpathlineto{\pgfqpoint{2.552134in}{1.357694in}}%
\pgfpathlineto{\pgfqpoint{2.522063in}{1.352085in}}%
\pgfpathlineto{\pgfqpoint{2.491993in}{1.346469in}}%
\pgfpathlineto{\pgfqpoint{2.461923in}{1.340846in}}%
\pgfpathlineto{\pgfqpoint{2.431853in}{1.335215in}}%
\pgfpathlineto{\pgfqpoint{2.401783in}{1.329576in}}%
\pgfpathlineto{\pgfqpoint{2.371713in}{1.323928in}}%
\pgfpathlineto{\pgfqpoint{2.341643in}{1.318271in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{1.312604in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.306927in}}%
\pgfpathlineto{\pgfqpoint{2.251432in}{1.301240in}}%
\pgfpathlineto{\pgfqpoint{2.221362in}{1.295542in}}%
\pgfpathlineto{\pgfqpoint{2.191292in}{1.289833in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.284112in}}%
\pgfpathlineto{\pgfqpoint{2.131152in}{1.278379in}}%
\pgfpathlineto{\pgfqpoint{2.101082in}{1.272633in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.266875in}}%
\pgfpathlineto{\pgfqpoint{2.040941in}{1.261105in}}%
\pgfpathlineto{\pgfqpoint{2.010871in}{1.255321in}}%
\pgfpathlineto{\pgfqpoint{1.980801in}{1.249524in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{1.243715in}}%
\pgfpathlineto{\pgfqpoint{1.920661in}{1.237892in}}%
\pgfpathlineto{\pgfqpoint{1.890591in}{1.232056in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{1.226208in}}%
\pgfpathlineto{\pgfqpoint{1.830450in}{1.220347in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.214474in}}%
\pgfpathlineto{\pgfqpoint{1.770310in}{1.208588in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.202691in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{1.196782in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{1.190863in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{1.184933in}}%
\pgfpathlineto{\pgfqpoint{1.619959in}{1.178993in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{1.173043in}}%
\pgfpathlineto{\pgfqpoint{1.559819in}{1.167084in}}%
\pgfpathlineto{\pgfqpoint{1.529749in}{1.161117in}}%
\pgfpathlineto{\pgfqpoint{1.499679in}{1.155141in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.149157in}}%
\pgfpathlineto{\pgfqpoint{1.439538in}{1.143165in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.137167in}}%
\pgfpathlineto{\pgfqpoint{1.379398in}{1.131161in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{1.125150in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{1.119132in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{1.113109in}}%
\pgfpathlineto{\pgfqpoint{1.259118in}{1.107081in}}%
\pgfpathlineto{\pgfqpoint{1.229048in}{1.101048in}}%
\pgfpathlineto{\pgfqpoint{1.198977in}{1.095009in}}%
\pgfpathlineto{\pgfqpoint{1.168907in}{1.088967in}}%
\pgfpathlineto{\pgfqpoint{1.138837in}{1.082920in}}%
\pgfpathlineto{\pgfqpoint{1.108767in}{1.076869in}}%
\pgfpathlineto{\pgfqpoint{1.078697in}{1.070815in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{1.064757in}}%
\pgfpathlineto{\pgfqpoint{1.018557in}{1.058696in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{1.052632in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.046564in}}%
\pgfpathlineto{\pgfqpoint{0.928346in}{1.040494in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{1.034421in}}%
\pgfpathlineto{\pgfqpoint{0.868206in}{1.028346in}}%
\pgfpathlineto{\pgfqpoint{0.838136in}{1.022269in}}%
\pgfpathlineto{\pgfqpoint{0.808066in}{1.016189in}}%
\pgfpathlineto{\pgfqpoint{0.777995in}{1.010107in}}%
\pgfpathlineto{\pgfqpoint{0.747925in}{1.004023in}}%
\pgfpathlineto{\pgfqpoint{0.717855in}{0.997938in}}%
\pgfpathlineto{\pgfqpoint{0.687785in}{0.991850in}}%
\pgfpathlineto{\pgfqpoint{0.657715in}{0.985761in}}%
\pgfpathlineto{\pgfqpoint{0.627645in}{0.979670in}}%
\pgfpathlineto{\pgfqpoint{0.597575in}{0.973577in}}%
\pgfpathlineto{\pgfqpoint{0.567504in}{0.967484in}}%
\pgfpathlineto{\pgfqpoint{0.537434in}{0.961388in}}%
\pgfpathlineto{\pgfqpoint{0.507364in}{0.955292in}}%
\pgfpathlineto{\pgfqpoint{0.477294in}{0.949194in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{0.943095in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{0.936995in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.923375in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{1.030211in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{1.029530in}}%
\pgfpathlineto{\pgfqpoint{0.477294in}{1.028851in}}%
\pgfpathlineto{\pgfqpoint{0.507364in}{1.028176in}}%
\pgfpathlineto{\pgfqpoint{0.537434in}{1.027503in}}%
\pgfpathlineto{\pgfqpoint{0.567504in}{1.026834in}}%
\pgfpathlineto{\pgfqpoint{0.597575in}{1.026168in}}%
\pgfpathlineto{\pgfqpoint{0.627645in}{1.025505in}}%
\pgfpathlineto{\pgfqpoint{0.657715in}{1.024847in}}%
\pgfpathlineto{\pgfqpoint{0.687785in}{1.024192in}}%
\pgfpathlineto{\pgfqpoint{0.717855in}{1.023541in}}%
\pgfpathlineto{\pgfqpoint{0.747925in}{1.022894in}}%
\pgfpathlineto{\pgfqpoint{0.777995in}{1.022252in}}%
\pgfpathlineto{\pgfqpoint{0.808066in}{1.021615in}}%
\pgfpathlineto{\pgfqpoint{0.838136in}{1.020983in}}%
\pgfpathlineto{\pgfqpoint{0.868206in}{1.020356in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{1.019734in}}%
\pgfpathlineto{\pgfqpoint{0.928346in}{1.019119in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.018509in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{1.017906in}}%
\pgfpathlineto{\pgfqpoint{1.018557in}{1.017310in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{1.016722in}}%
\pgfpathlineto{\pgfqpoint{1.078697in}{1.016141in}}%
\pgfpathlineto{\pgfqpoint{1.108767in}{1.015568in}}%
\pgfpathlineto{\pgfqpoint{1.138837in}{1.015004in}}%
\pgfpathlineto{\pgfqpoint{1.168907in}{1.014449in}}%
\pgfpathlineto{\pgfqpoint{1.198977in}{1.013903in}}%
\pgfpathlineto{\pgfqpoint{1.229048in}{1.013368in}}%
\pgfpathlineto{\pgfqpoint{1.259118in}{1.012844in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{1.012331in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{1.011831in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{1.011344in}}%
\pgfpathlineto{\pgfqpoint{1.379398in}{1.010870in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.010411in}}%
\pgfpathlineto{\pgfqpoint{1.439538in}{1.009967in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.009540in}}%
\pgfpathlineto{\pgfqpoint{1.499679in}{1.009130in}}%
\pgfpathlineto{\pgfqpoint{1.529749in}{1.008738in}}%
\pgfpathlineto{\pgfqpoint{1.559819in}{1.008366in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{1.008014in}}%
\pgfpathlineto{\pgfqpoint{1.619959in}{1.007683in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{1.007375in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{1.007091in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{1.006832in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.006599in}}%
\pgfpathlineto{\pgfqpoint{1.770310in}{1.006392in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.006215in}}%
\pgfpathlineto{\pgfqpoint{1.830450in}{1.006066in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{1.005948in}}%
\pgfpathlineto{\pgfqpoint{1.890591in}{1.005861in}}%
\pgfpathlineto{\pgfqpoint{1.920661in}{1.005807in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{1.005785in}}%
\pgfpathlineto{\pgfqpoint{1.980801in}{1.005796in}}%
\pgfpathlineto{\pgfqpoint{2.010871in}{1.005842in}}%
\pgfpathlineto{\pgfqpoint{2.040941in}{1.005921in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.006035in}}%
\pgfpathlineto{\pgfqpoint{2.101082in}{1.006184in}}%
\pgfpathlineto{\pgfqpoint{2.131152in}{1.006366in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.006583in}}%
\pgfpathlineto{\pgfqpoint{2.191292in}{1.006833in}}%
\pgfpathlineto{\pgfqpoint{2.221362in}{1.007116in}}%
\pgfpathlineto{\pgfqpoint{2.251432in}{1.007432in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.007779in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{1.008156in}}%
\pgfpathlineto{\pgfqpoint{2.341643in}{1.008563in}}%
\pgfpathlineto{\pgfqpoint{2.371713in}{1.008999in}}%
\pgfpathlineto{\pgfqpoint{2.401783in}{1.009462in}}%
\pgfpathlineto{\pgfqpoint{2.431853in}{1.009951in}}%
\pgfpathlineto{\pgfqpoint{2.461923in}{1.010466in}}%
\pgfpathlineto{\pgfqpoint{2.491993in}{1.011004in}}%
\pgfpathlineto{\pgfqpoint{2.522063in}{1.011566in}}%
\pgfpathlineto{\pgfqpoint{2.552134in}{1.012149in}}%
\pgfpathlineto{\pgfqpoint{2.582204in}{1.012753in}}%
\pgfpathlineto{\pgfqpoint{2.612274in}{1.013376in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.014018in}}%
\pgfpathlineto{\pgfqpoint{2.672414in}{1.014677in}}%
\pgfpathlineto{\pgfqpoint{2.702484in}{1.015354in}}%
\pgfpathlineto{\pgfqpoint{2.732554in}{1.016045in}}%
\pgfpathlineto{\pgfqpoint{2.762625in}{1.016752in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{1.017472in}}%
\pgfpathlineto{\pgfqpoint{2.822765in}{1.018206in}}%
\pgfpathlineto{\pgfqpoint{2.852835in}{1.018952in}}%
\pgfpathlineto{\pgfqpoint{2.882905in}{1.019709in}}%
\pgfpathlineto{\pgfqpoint{2.912975in}{1.020478in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{1.021257in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{1.022046in}}%
\pgfpathlineto{\pgfqpoint{3.003186in}{1.022844in}}%
\pgfpathlineto{\pgfqpoint{3.033256in}{1.023651in}}%
\pgfpathlineto{\pgfqpoint{3.063326in}{1.024466in}}%
\pgfpathlineto{\pgfqpoint{3.093396in}{1.025289in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{1.026120in}}%
\pgfpathlineto{\pgfqpoint{3.153536in}{1.026957in}}%
\pgfpathlineto{\pgfqpoint{3.183607in}{1.027801in}}%
\pgfpathlineto{\pgfqpoint{3.213677in}{1.028652in}}%
\pgfpathlineto{\pgfqpoint{3.243747in}{1.029508in}}%
\pgfpathlineto{\pgfqpoint{3.273817in}{1.030370in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{1.031237in}}%
\pgfpathlineto{\pgfqpoint{3.333957in}{1.032110in}}%
\pgfpathlineto{\pgfqpoint{3.364027in}{1.032987in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{1.033868in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{0.943098in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{0.943098in}}%
\pgfpathlineto{\pgfqpoint{3.364027in}{0.943743in}}%
\pgfpathlineto{\pgfqpoint{3.333957in}{0.944384in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{0.945020in}}%
\pgfpathlineto{\pgfqpoint{3.273817in}{0.945651in}}%
\pgfpathlineto{\pgfqpoint{3.243747in}{0.946277in}}%
\pgfpathlineto{\pgfqpoint{3.213677in}{0.946897in}}%
\pgfpathlineto{\pgfqpoint{3.183607in}{0.947511in}}%
\pgfpathlineto{\pgfqpoint{3.153536in}{0.948119in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{0.948721in}}%
\pgfpathlineto{\pgfqpoint{3.093396in}{0.949315in}}%
\pgfpathlineto{\pgfqpoint{3.063326in}{0.949902in}}%
\pgfpathlineto{\pgfqpoint{3.033256in}{0.950481in}}%
\pgfpathlineto{\pgfqpoint{3.003186in}{0.951052in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{0.951614in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{0.952167in}}%
\pgfpathlineto{\pgfqpoint{2.912975in}{0.952710in}}%
\pgfpathlineto{\pgfqpoint{2.882905in}{0.953242in}}%
\pgfpathlineto{\pgfqpoint{2.852835in}{0.953764in}}%
\pgfpathlineto{\pgfqpoint{2.822765in}{0.954273in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{0.954771in}}%
\pgfpathlineto{\pgfqpoint{2.762625in}{0.955255in}}%
\pgfpathlineto{\pgfqpoint{2.732554in}{0.955725in}}%
\pgfpathlineto{\pgfqpoint{2.702484in}{0.956181in}}%
\pgfpathlineto{\pgfqpoint{2.672414in}{0.956621in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{0.957044in}}%
\pgfpathlineto{\pgfqpoint{2.612274in}{0.957450in}}%
\pgfpathlineto{\pgfqpoint{2.582204in}{0.957837in}}%
\pgfpathlineto{\pgfqpoint{2.552134in}{0.958205in}}%
\pgfpathlineto{\pgfqpoint{2.522063in}{0.958552in}}%
\pgfpathlineto{\pgfqpoint{2.491993in}{0.958877in}}%
\pgfpathlineto{\pgfqpoint{2.461923in}{0.959179in}}%
\pgfpathlineto{\pgfqpoint{2.431853in}{0.959458in}}%
\pgfpathlineto{\pgfqpoint{2.401783in}{0.959711in}}%
\pgfpathlineto{\pgfqpoint{2.371713in}{0.959938in}}%
\pgfpathlineto{\pgfqpoint{2.341643in}{0.960137in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.960308in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{0.960449in}}%
\pgfpathlineto{\pgfqpoint{2.251432in}{0.960560in}}%
\pgfpathlineto{\pgfqpoint{2.221362in}{0.960639in}}%
\pgfpathlineto{\pgfqpoint{2.191292in}{0.960686in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{0.960700in}}%
\pgfpathlineto{\pgfqpoint{2.131152in}{0.960681in}}%
\pgfpathlineto{\pgfqpoint{2.101082in}{0.960627in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{0.960540in}}%
\pgfpathlineto{\pgfqpoint{2.040941in}{0.960417in}}%
\pgfpathlineto{\pgfqpoint{2.010871in}{0.960261in}}%
\pgfpathlineto{\pgfqpoint{1.980801in}{0.960070in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{0.959845in}}%
\pgfpathlineto{\pgfqpoint{1.920661in}{0.959587in}}%
\pgfpathlineto{\pgfqpoint{1.890591in}{0.959297in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{0.958974in}}%
\pgfpathlineto{\pgfqpoint{1.830450in}{0.958619in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{0.958235in}}%
\pgfpathlineto{\pgfqpoint{1.770310in}{0.957821in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{0.957379in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{0.956909in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{0.956414in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{0.955894in}}%
\pgfpathlineto{\pgfqpoint{1.619959in}{0.955349in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{0.954783in}}%
\pgfpathlineto{\pgfqpoint{1.559819in}{0.954195in}}%
\pgfpathlineto{\pgfqpoint{1.529749in}{0.953586in}}%
\pgfpathlineto{\pgfqpoint{1.499679in}{0.952958in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{0.952312in}}%
\pgfpathlineto{\pgfqpoint{1.439538in}{0.951648in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{0.950969in}}%
\pgfpathlineto{\pgfqpoint{1.379398in}{0.950273in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{0.949564in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{0.948840in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{0.948103in}}%
\pgfpathlineto{\pgfqpoint{1.259118in}{0.947355in}}%
\pgfpathlineto{\pgfqpoint{1.229048in}{0.946594in}}%
\pgfpathlineto{\pgfqpoint{1.198977in}{0.945823in}}%
\pgfpathlineto{\pgfqpoint{1.168907in}{0.945042in}}%
\pgfpathlineto{\pgfqpoint{1.138837in}{0.944250in}}%
\pgfpathlineto{\pgfqpoint{1.108767in}{0.943450in}}%
\pgfpathlineto{\pgfqpoint{1.078697in}{0.942641in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{0.941824in}}%
\pgfpathlineto{\pgfqpoint{1.018557in}{0.940999in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{0.940167in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{0.939328in}}%
\pgfpathlineto{\pgfqpoint{0.928346in}{0.938482in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{0.937630in}}%
\pgfpathlineto{\pgfqpoint{0.868206in}{0.936773in}}%
\pgfpathlineto{\pgfqpoint{0.838136in}{0.935910in}}%
\pgfpathlineto{\pgfqpoint{0.808066in}{0.935041in}}%
\pgfpathlineto{\pgfqpoint{0.777995in}{0.934168in}}%
\pgfpathlineto{\pgfqpoint{0.747925in}{0.933289in}}%
\pgfpathlineto{\pgfqpoint{0.717855in}{0.932407in}}%
\pgfpathlineto{\pgfqpoint{0.687785in}{0.931520in}}%
\pgfpathlineto{\pgfqpoint{0.657715in}{0.930629in}}%
\pgfpathlineto{\pgfqpoint{0.627645in}{0.929734in}}%
\pgfpathlineto{\pgfqpoint{0.597575in}{0.928835in}}%
\pgfpathlineto{\pgfqpoint{0.567504in}{0.927933in}}%
\pgfpathlineto{\pgfqpoint{0.537434in}{0.927028in}}%
\pgfpathlineto{\pgfqpoint{0.507364in}{0.926119in}}%
\pgfpathlineto{\pgfqpoint{0.477294in}{0.925207in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{0.924292in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{0.923375in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417154in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.830522in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{0.830522in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830522in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.830522in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.830522in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243891in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{1.243891in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243891in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243891in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243891in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657259in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{1.657259in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657259in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.657259in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.657259in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.070628in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{2.070628in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070628in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070628in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.070628in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.483997in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{2.483997in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483997in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.483997in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.483997in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897365in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{2.897365in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897365in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897365in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.897365in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.310734in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.310734in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310734in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.310734in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.310734in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499827in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.499827in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582501in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.582501in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665175in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665175in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747849in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747849in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913196in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913196in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995870in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.995870in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078543in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078543in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161217in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161217in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326565in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.326565in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409238in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.409238in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491912in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.491912in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574586in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574586in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739933in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739933in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822607in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.822607in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905281in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.905281in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987954in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987954in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153302in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153302in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235975in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235975in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318649in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318649in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401323in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.401323in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566670in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566670in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649344in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649344in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732018in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732018in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814691in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.814691in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980039in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980039in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062713in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.062713in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145386in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145386in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228060in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.228060in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393407in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.393407in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.905626in,y=0.217108in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle (w_{0,\chi}m_\pi)^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{0.393033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=0.364098in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.775474in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{0.775474in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.775474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{0.775474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=0.746539in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.157914in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{1.157914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.157914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{1.157914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.128979in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.540354in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{1.540354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.540354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{1.540354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.511419in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.922795in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{1.922795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.922795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{1.922795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.893860in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{2.305235in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{2.305235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.305235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{2.305235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=2.276300in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.469521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{0.469521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.546010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{0.546010in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.622498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{0.622498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.698986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{0.698986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.851962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{0.851962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.928450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{0.928450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.004938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{1.004938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.081426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{1.081426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.234402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{1.234402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.310890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{1.310890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.387378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{1.387378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.463866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{1.463866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.616843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{1.616843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.693331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{1.693331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.769819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{1.769819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.846307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{1.846307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.999283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{1.999283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.075771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{2.075771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.152259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{2.152259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.228747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{2.228747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.381723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.394097in}{2.381723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194526in,y=1.401517in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w_{0,\chi} m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016315in}{2.086625in}}%
\pgfpathlineto{\pgfqpoint{3.133891in}{2.086625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061808in}{2.084527in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{2.084527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630739in}{1.951066in}}%
\pgfpathlineto{\pgfqpoint{2.730092in}{1.951066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039181in}{1.739267in}}%
\pgfpathlineto{\pgfqpoint{2.116292in}{1.739267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052123in}{1.766112in}}%
\pgfpathlineto{\pgfqpoint{2.129346in}{1.766112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335159in}{1.499499in}}%
\pgfpathlineto{\pgfqpoint{1.385780in}{1.499499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437041in}{1.562052in}}%
\pgfpathlineto{\pgfqpoint{1.485102in}{1.562052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054862in}{1.414692in}}%
\pgfpathlineto{\pgfqpoint{1.155724in}{1.414692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062509in}{1.420516in}}%
\pgfpathlineto{\pgfqpoint{1.102767in}{1.420516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075103in}{2.054750in}}%
\pgfpathlineto{\pgfqpoint{3.075103in}{2.118501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123466in}{2.048800in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{2.120255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680415in}{1.924904in}}%
\pgfpathlineto{\pgfqpoint{2.680415in}{1.977228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077736in}{1.713790in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{1.764745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090734in}{1.742470in}}%
\pgfpathlineto{\pgfqpoint{2.090734in}{1.789754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360469in}{1.470770in}}%
\pgfpathlineto{\pgfqpoint{1.360469in}{1.528229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461072in}{1.544641in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{1.579462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105293in}{1.376320in}}%
\pgfpathlineto{\pgfqpoint{1.105293in}{1.453065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082638in}{1.398752in}}%
\pgfpathlineto{\pgfqpoint{1.082638in}{1.442280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016315in}{1.488510in}}%
\pgfpathlineto{\pgfqpoint{3.133891in}{1.488510in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061808in}{1.403244in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{1.403244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630739in}{1.407302in}}%
\pgfpathlineto{\pgfqpoint{2.730092in}{1.407302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039181in}{1.252322in}}%
\pgfpathlineto{\pgfqpoint{2.116292in}{1.252322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052123in}{1.315872in}}%
\pgfpathlineto{\pgfqpoint{2.129346in}{1.315872in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335159in}{1.106259in}}%
\pgfpathlineto{\pgfqpoint{1.385780in}{1.106259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437041in}{1.174536in}}%
\pgfpathlineto{\pgfqpoint{1.485102in}{1.174536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054862in}{1.074851in}}%
\pgfpathlineto{\pgfqpoint{1.155724in}{1.074851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062509in}{1.058581in}}%
\pgfpathlineto{\pgfqpoint{1.102767in}{1.058581in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075103in}{1.469034in}}%
\pgfpathlineto{\pgfqpoint{3.075103in}{1.507986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123466in}{1.375637in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{1.430851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680415in}{1.378409in}}%
\pgfpathlineto{\pgfqpoint{2.680415in}{1.436194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077736in}{1.225809in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{1.278835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090734in}{1.288749in}}%
\pgfpathlineto{\pgfqpoint{2.090734in}{1.342995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360469in}{1.077263in}}%
\pgfpathlineto{\pgfqpoint{1.360469in}{1.135254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461072in}{1.159283in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{1.189788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105293in}{1.044462in}}%
\pgfpathlineto{\pgfqpoint{1.105293in}{1.105239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082638in}{1.030260in}}%
\pgfpathlineto{\pgfqpoint{1.082638in}{1.086903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016315in}{0.988165in}}%
\pgfpathlineto{\pgfqpoint{3.133891in}{0.988165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061808in}{0.953909in}}%
\pgfpathlineto{\pgfqpoint{3.185124in}{0.953909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630739in}{1.021099in}}%
\pgfpathlineto{\pgfqpoint{2.730092in}{1.021099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039181in}{0.971072in}}%
\pgfpathlineto{\pgfqpoint{2.116292in}{0.971072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.052123in}{0.967457in}}%
\pgfpathlineto{\pgfqpoint{2.129346in}{0.967457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.335159in}{0.963303in}}%
\pgfpathlineto{\pgfqpoint{1.385780in}{0.963303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437041in}{0.966007in}}%
\pgfpathlineto{\pgfqpoint{1.485102in}{0.966007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062509in}{1.021184in}}%
\pgfpathlineto{\pgfqpoint{1.102767in}{1.021184in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.075103in}{0.925684in}}%
\pgfpathlineto{\pgfqpoint{3.075103in}{1.050646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.123466in}{0.890656in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{1.017161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680415in}{0.944086in}}%
\pgfpathlineto{\pgfqpoint{2.680415in}{1.098112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.077736in}{0.913246in}}%
\pgfpathlineto{\pgfqpoint{2.077736in}{1.028898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090734in}{0.872911in}}%
\pgfpathlineto{\pgfqpoint{2.090734in}{1.062002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360469in}{0.891564in}}%
\pgfpathlineto{\pgfqpoint{1.360469in}{1.035042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461072in}{0.911947in}}%
\pgfpathlineto{\pgfqpoint{1.461072in}{1.020067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082638in}{0.961272in}}%
\pgfpathlineto{\pgfqpoint{1.082638in}{1.081097in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016315in}{2.086625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061808in}{2.084527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630739in}{1.951066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039181in}{1.739267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052123in}{1.766112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335159in}{1.499499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437041in}{1.562052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054862in}{1.414692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062509in}{1.420516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133891in}{2.086625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185124in}{2.084527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730092in}{1.951066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116292in}{1.739267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129346in}{1.766112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385780in}{1.499499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485102in}{1.562052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155724in}{1.414692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102767in}{1.420516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075103in}{2.054750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123466in}{2.048800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680415in}{1.924904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077736in}{1.713790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090734in}{1.742470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360469in}{1.470770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461072in}{1.544641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105293in}{1.376320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082638in}{1.398752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075103in}{2.118501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123466in}{2.120255in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680415in}{1.977228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077736in}{1.764745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090734in}{1.789754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360469in}{1.528229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461072in}{1.579462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105293in}{1.453065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082638in}{1.442280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.202642in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{1.212751in}}%
\pgfpathlineto{\pgfqpoint{0.477294in}{1.222861in}}%
\pgfpathlineto{\pgfqpoint{0.507364in}{1.232970in}}%
\pgfpathlineto{\pgfqpoint{0.537434in}{1.243080in}}%
\pgfpathlineto{\pgfqpoint{0.567504in}{1.253190in}}%
\pgfpathlineto{\pgfqpoint{0.597575in}{1.263299in}}%
\pgfpathlineto{\pgfqpoint{0.627645in}{1.273409in}}%
\pgfpathlineto{\pgfqpoint{0.657715in}{1.283518in}}%
\pgfpathlineto{\pgfqpoint{0.687785in}{1.293628in}}%
\pgfpathlineto{\pgfqpoint{0.717855in}{1.303737in}}%
\pgfpathlineto{\pgfqpoint{0.747925in}{1.313847in}}%
\pgfpathlineto{\pgfqpoint{0.777995in}{1.323956in}}%
\pgfpathlineto{\pgfqpoint{0.808066in}{1.334066in}}%
\pgfpathlineto{\pgfqpoint{0.838136in}{1.344176in}}%
\pgfpathlineto{\pgfqpoint{0.868206in}{1.354285in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{1.364395in}}%
\pgfpathlineto{\pgfqpoint{0.928346in}{1.374504in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.384614in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{1.394723in}}%
\pgfpathlineto{\pgfqpoint{1.018557in}{1.404833in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{1.414943in}}%
\pgfpathlineto{\pgfqpoint{1.078697in}{1.425052in}}%
\pgfpathlineto{\pgfqpoint{1.108767in}{1.435162in}}%
\pgfpathlineto{\pgfqpoint{1.138837in}{1.445271in}}%
\pgfpathlineto{\pgfqpoint{1.168907in}{1.455381in}}%
\pgfpathlineto{\pgfqpoint{1.198977in}{1.465490in}}%
\pgfpathlineto{\pgfqpoint{1.229048in}{1.475600in}}%
\pgfpathlineto{\pgfqpoint{1.259118in}{1.485709in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{1.495819in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{1.505929in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{1.516038in}}%
\pgfpathlineto{\pgfqpoint{1.379398in}{1.526148in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.536257in}}%
\pgfpathlineto{\pgfqpoint{1.439538in}{1.546367in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.556476in}}%
\pgfpathlineto{\pgfqpoint{1.499679in}{1.566586in}}%
\pgfpathlineto{\pgfqpoint{1.529749in}{1.576696in}}%
\pgfpathlineto{\pgfqpoint{1.559819in}{1.586805in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{1.596915in}}%
\pgfpathlineto{\pgfqpoint{1.619959in}{1.607024in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{1.617134in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{1.627243in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{1.637353in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.647462in}}%
\pgfpathlineto{\pgfqpoint{1.770310in}{1.657572in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.667682in}}%
\pgfpathlineto{\pgfqpoint{1.830450in}{1.677791in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{1.687901in}}%
\pgfpathlineto{\pgfqpoint{1.890591in}{1.698010in}}%
\pgfpathlineto{\pgfqpoint{1.920661in}{1.708120in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{1.718229in}}%
\pgfpathlineto{\pgfqpoint{1.980801in}{1.728339in}}%
\pgfpathlineto{\pgfqpoint{2.010871in}{1.738448in}}%
\pgfpathlineto{\pgfqpoint{2.040941in}{1.748558in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.758668in}}%
\pgfpathlineto{\pgfqpoint{2.101082in}{1.768777in}}%
\pgfpathlineto{\pgfqpoint{2.131152in}{1.778887in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.788996in}}%
\pgfpathlineto{\pgfqpoint{2.191292in}{1.799106in}}%
\pgfpathlineto{\pgfqpoint{2.221362in}{1.809215in}}%
\pgfpathlineto{\pgfqpoint{2.251432in}{1.819325in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.829435in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{1.839544in}}%
\pgfpathlineto{\pgfqpoint{2.341643in}{1.849654in}}%
\pgfpathlineto{\pgfqpoint{2.371713in}{1.859763in}}%
\pgfpathlineto{\pgfqpoint{2.401783in}{1.869873in}}%
\pgfpathlineto{\pgfqpoint{2.431853in}{1.879982in}}%
\pgfpathlineto{\pgfqpoint{2.461923in}{1.890092in}}%
\pgfpathlineto{\pgfqpoint{2.491993in}{1.900201in}}%
\pgfpathlineto{\pgfqpoint{2.522063in}{1.910311in}}%
\pgfpathlineto{\pgfqpoint{2.552134in}{1.920421in}}%
\pgfpathlineto{\pgfqpoint{2.582204in}{1.930530in}}%
\pgfpathlineto{\pgfqpoint{2.612274in}{1.940640in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.950749in}}%
\pgfpathlineto{\pgfqpoint{2.672414in}{1.960859in}}%
\pgfpathlineto{\pgfqpoint{2.702484in}{1.970968in}}%
\pgfpathlineto{\pgfqpoint{2.732554in}{1.981078in}}%
\pgfpathlineto{\pgfqpoint{2.762625in}{1.991188in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{2.001297in}}%
\pgfpathlineto{\pgfqpoint{2.822765in}{2.011407in}}%
\pgfpathlineto{\pgfqpoint{2.852835in}{2.021516in}}%
\pgfpathlineto{\pgfqpoint{2.882905in}{2.031626in}}%
\pgfpathlineto{\pgfqpoint{2.912975in}{2.041735in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{2.051845in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{2.061954in}}%
\pgfpathlineto{\pgfqpoint{3.003186in}{2.072064in}}%
\pgfpathlineto{\pgfqpoint{3.033256in}{2.082174in}}%
\pgfpathlineto{\pgfqpoint{3.063326in}{2.092283in}}%
\pgfpathlineto{\pgfqpoint{3.093396in}{2.102393in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{2.112502in}}%
\pgfpathlineto{\pgfqpoint{3.153536in}{2.122612in}}%
\pgfpathlineto{\pgfqpoint{3.183607in}{2.132721in}}%
\pgfpathlineto{\pgfqpoint{3.213677in}{2.142831in}}%
\pgfpathlineto{\pgfqpoint{3.243747in}{2.152941in}}%
\pgfpathlineto{\pgfqpoint{3.273817in}{2.163050in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{2.173160in}}%
\pgfpathlineto{\pgfqpoint{3.333957in}{2.183269in}}%
\pgfpathlineto{\pgfqpoint{3.364027in}{2.193379in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{2.203488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016315in}{1.488510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061808in}{1.403244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630739in}{1.407302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039181in}{1.252322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052123in}{1.315872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335159in}{1.106259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437041in}{1.174536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.054862in}{1.074851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062509in}{1.058581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133891in}{1.488510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185124in}{1.403244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730092in}{1.407302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116292in}{1.252322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129346in}{1.315872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385780in}{1.106259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485102in}{1.174536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.155724in}{1.074851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102767in}{1.058581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075103in}{1.469034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123466in}{1.375637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680415in}{1.378409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077736in}{1.225809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090734in}{1.288749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360469in}{1.077263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461072in}{1.159283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105293in}{1.044462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082638in}{1.030260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075103in}{1.507986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123466in}{1.430851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680415in}{1.436194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077736in}{1.278835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090734in}{1.342995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360469in}{1.135254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461072in}{1.189788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105293in}{1.105239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082638in}{1.086903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.956042in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{0.961846in}}%
\pgfpathlineto{\pgfqpoint{0.477294in}{0.967650in}}%
\pgfpathlineto{\pgfqpoint{0.507364in}{0.973454in}}%
\pgfpathlineto{\pgfqpoint{0.537434in}{0.979259in}}%
\pgfpathlineto{\pgfqpoint{0.567504in}{0.985063in}}%
\pgfpathlineto{\pgfqpoint{0.597575in}{0.990867in}}%
\pgfpathlineto{\pgfqpoint{0.627645in}{0.996671in}}%
\pgfpathlineto{\pgfqpoint{0.657715in}{1.002475in}}%
\pgfpathlineto{\pgfqpoint{0.687785in}{1.008279in}}%
\pgfpathlineto{\pgfqpoint{0.717855in}{1.014083in}}%
\pgfpathlineto{\pgfqpoint{0.747925in}{1.019887in}}%
\pgfpathlineto{\pgfqpoint{0.777995in}{1.025691in}}%
\pgfpathlineto{\pgfqpoint{0.808066in}{1.031495in}}%
\pgfpathlineto{\pgfqpoint{0.838136in}{1.037300in}}%
\pgfpathlineto{\pgfqpoint{0.868206in}{1.043104in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{1.048908in}}%
\pgfpathlineto{\pgfqpoint{0.928346in}{1.054712in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{1.060516in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{1.066320in}}%
\pgfpathlineto{\pgfqpoint{1.018557in}{1.072124in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{1.077928in}}%
\pgfpathlineto{\pgfqpoint{1.078697in}{1.083732in}}%
\pgfpathlineto{\pgfqpoint{1.108767in}{1.089536in}}%
\pgfpathlineto{\pgfqpoint{1.138837in}{1.095341in}}%
\pgfpathlineto{\pgfqpoint{1.168907in}{1.101145in}}%
\pgfpathlineto{\pgfqpoint{1.198977in}{1.106949in}}%
\pgfpathlineto{\pgfqpoint{1.229048in}{1.112753in}}%
\pgfpathlineto{\pgfqpoint{1.259118in}{1.118557in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{1.124361in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{1.130165in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{1.135969in}}%
\pgfpathlineto{\pgfqpoint{1.379398in}{1.141773in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{1.147577in}}%
\pgfpathlineto{\pgfqpoint{1.439538in}{1.153382in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{1.159186in}}%
\pgfpathlineto{\pgfqpoint{1.499679in}{1.164990in}}%
\pgfpathlineto{\pgfqpoint{1.529749in}{1.170794in}}%
\pgfpathlineto{\pgfqpoint{1.559819in}{1.176598in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{1.619959in}{1.188206in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{1.194010in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{1.199814in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{1.205618in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{1.211423in}}%
\pgfpathlineto{\pgfqpoint{1.770310in}{1.217227in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{1.223031in}}%
\pgfpathlineto{\pgfqpoint{1.830450in}{1.228835in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{1.234639in}}%
\pgfpathlineto{\pgfqpoint{1.890591in}{1.240443in}}%
\pgfpathlineto{\pgfqpoint{1.920661in}{1.246247in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{1.252051in}}%
\pgfpathlineto{\pgfqpoint{1.980801in}{1.257855in}}%
\pgfpathlineto{\pgfqpoint{2.010871in}{1.263659in}}%
\pgfpathlineto{\pgfqpoint{2.040941in}{1.269464in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{1.275268in}}%
\pgfpathlineto{\pgfqpoint{2.101082in}{1.281072in}}%
\pgfpathlineto{\pgfqpoint{2.131152in}{1.286876in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{1.292680in}}%
\pgfpathlineto{\pgfqpoint{2.191292in}{1.298484in}}%
\pgfpathlineto{\pgfqpoint{2.221362in}{1.304288in}}%
\pgfpathlineto{\pgfqpoint{2.251432in}{1.310092in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{1.315896in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{1.321701in}}%
\pgfpathlineto{\pgfqpoint{2.341643in}{1.327505in}}%
\pgfpathlineto{\pgfqpoint{2.371713in}{1.333309in}}%
\pgfpathlineto{\pgfqpoint{2.401783in}{1.339113in}}%
\pgfpathlineto{\pgfqpoint{2.431853in}{1.344917in}}%
\pgfpathlineto{\pgfqpoint{2.461923in}{1.350721in}}%
\pgfpathlineto{\pgfqpoint{2.491993in}{1.356525in}}%
\pgfpathlineto{\pgfqpoint{2.522063in}{1.362329in}}%
\pgfpathlineto{\pgfqpoint{2.552134in}{1.368133in}}%
\pgfpathlineto{\pgfqpoint{2.582204in}{1.373937in}}%
\pgfpathlineto{\pgfqpoint{2.612274in}{1.379742in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{1.385546in}}%
\pgfpathlineto{\pgfqpoint{2.672414in}{1.391350in}}%
\pgfpathlineto{\pgfqpoint{2.702484in}{1.397154in}}%
\pgfpathlineto{\pgfqpoint{2.732554in}{1.402958in}}%
\pgfpathlineto{\pgfqpoint{2.762625in}{1.408762in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{1.414566in}}%
\pgfpathlineto{\pgfqpoint{2.822765in}{1.420370in}}%
\pgfpathlineto{\pgfqpoint{2.852835in}{1.426174in}}%
\pgfpathlineto{\pgfqpoint{2.882905in}{1.431978in}}%
\pgfpathlineto{\pgfqpoint{2.912975in}{1.437783in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{1.443587in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{1.449391in}}%
\pgfpathlineto{\pgfqpoint{3.003186in}{1.455195in}}%
\pgfpathlineto{\pgfqpoint{3.033256in}{1.460999in}}%
\pgfpathlineto{\pgfqpoint{3.063326in}{1.466803in}}%
\pgfpathlineto{\pgfqpoint{3.093396in}{1.472607in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{1.478411in}}%
\pgfpathlineto{\pgfqpoint{3.153536in}{1.484215in}}%
\pgfpathlineto{\pgfqpoint{3.183607in}{1.490019in}}%
\pgfpathlineto{\pgfqpoint{3.213677in}{1.495824in}}%
\pgfpathlineto{\pgfqpoint{3.243747in}{1.501628in}}%
\pgfpathlineto{\pgfqpoint{3.273817in}{1.507432in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{1.513236in}}%
\pgfpathlineto{\pgfqpoint{3.333957in}{1.519040in}}%
\pgfpathlineto{\pgfqpoint{3.364027in}{1.524844in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{1.530648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.016315in}{0.988165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061808in}{0.953909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630739in}{1.021099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039181in}{0.971072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052123in}{0.967457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.335159in}{0.963303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.437041in}{0.966007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.062509in}{1.021184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.133891in}{0.988165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185124in}{0.953909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.730092in}{1.021099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116292in}{0.971072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.129346in}{0.967457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385780in}{0.963303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485102in}{0.966007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.102767in}{1.021184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075103in}{0.925684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123466in}{0.890656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680415in}{0.944086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077736in}{0.913246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090734in}{0.872911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360469in}{0.891564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461072in}{0.911947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082638in}{0.961272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075103in}{1.050646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123466in}{1.017161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680415in}{1.098112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077736in}{1.028898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090734in}{1.062002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360469in}{1.035042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461072in}{1.020067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082638in}{1.081097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.976793in}}%
\pgfpathlineto{\pgfqpoint{0.447224in}{0.976911in}}%
\pgfpathlineto{\pgfqpoint{0.477294in}{0.977029in}}%
\pgfpathlineto{\pgfqpoint{0.507364in}{0.977147in}}%
\pgfpathlineto{\pgfqpoint{0.537434in}{0.977265in}}%
\pgfpathlineto{\pgfqpoint{0.567504in}{0.977383in}}%
\pgfpathlineto{\pgfqpoint{0.597575in}{0.977502in}}%
\pgfpathlineto{\pgfqpoint{0.627645in}{0.977620in}}%
\pgfpathlineto{\pgfqpoint{0.657715in}{0.977738in}}%
\pgfpathlineto{\pgfqpoint{0.687785in}{0.977856in}}%
\pgfpathlineto{\pgfqpoint{0.717855in}{0.977974in}}%
\pgfpathlineto{\pgfqpoint{0.747925in}{0.978092in}}%
\pgfpathlineto{\pgfqpoint{0.777995in}{0.978210in}}%
\pgfpathlineto{\pgfqpoint{0.808066in}{0.978328in}}%
\pgfpathlineto{\pgfqpoint{0.838136in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{0.868206in}{0.978564in}}%
\pgfpathlineto{\pgfqpoint{0.898276in}{0.978682in}}%
\pgfpathlineto{\pgfqpoint{0.928346in}{0.978800in}}%
\pgfpathlineto{\pgfqpoint{0.958416in}{0.978918in}}%
\pgfpathlineto{\pgfqpoint{0.988486in}{0.979037in}}%
\pgfpathlineto{\pgfqpoint{1.018557in}{0.979155in}}%
\pgfpathlineto{\pgfqpoint{1.048627in}{0.979273in}}%
\pgfpathlineto{\pgfqpoint{1.078697in}{0.979391in}}%
\pgfpathlineto{\pgfqpoint{1.108767in}{0.979509in}}%
\pgfpathlineto{\pgfqpoint{1.138837in}{0.979627in}}%
\pgfpathlineto{\pgfqpoint{1.168907in}{0.979745in}}%
\pgfpathlineto{\pgfqpoint{1.198977in}{0.979863in}}%
\pgfpathlineto{\pgfqpoint{1.229048in}{0.979981in}}%
\pgfpathlineto{\pgfqpoint{1.259118in}{0.980099in}}%
\pgfpathlineto{\pgfqpoint{1.289188in}{0.980217in}}%
\pgfpathlineto{\pgfqpoint{1.319258in}{0.980335in}}%
\pgfpathlineto{\pgfqpoint{1.349328in}{0.980454in}}%
\pgfpathlineto{\pgfqpoint{1.379398in}{0.980572in}}%
\pgfpathlineto{\pgfqpoint{1.409468in}{0.980690in}}%
\pgfpathlineto{\pgfqpoint{1.439538in}{0.980808in}}%
\pgfpathlineto{\pgfqpoint{1.469609in}{0.980926in}}%
\pgfpathlineto{\pgfqpoint{1.499679in}{0.981044in}}%
\pgfpathlineto{\pgfqpoint{1.529749in}{0.981162in}}%
\pgfpathlineto{\pgfqpoint{1.559819in}{0.981280in}}%
\pgfpathlineto{\pgfqpoint{1.589889in}{0.981398in}}%
\pgfpathlineto{\pgfqpoint{1.619959in}{0.981516in}}%
\pgfpathlineto{\pgfqpoint{1.650029in}{0.981634in}}%
\pgfpathlineto{\pgfqpoint{1.680100in}{0.981752in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{0.981870in}}%
\pgfpathlineto{\pgfqpoint{1.740240in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{1.770310in}{0.982107in}}%
\pgfpathlineto{\pgfqpoint{1.800380in}{0.982225in}}%
\pgfpathlineto{\pgfqpoint{1.830450in}{0.982343in}}%
\pgfpathlineto{\pgfqpoint{1.860520in}{0.982461in}}%
\pgfpathlineto{\pgfqpoint{1.890591in}{0.982579in}}%
\pgfpathlineto{\pgfqpoint{1.920661in}{0.982697in}}%
\pgfpathlineto{\pgfqpoint{1.950731in}{0.982815in}}%
\pgfpathlineto{\pgfqpoint{1.980801in}{0.982933in}}%
\pgfpathlineto{\pgfqpoint{2.010871in}{0.983051in}}%
\pgfpathlineto{\pgfqpoint{2.040941in}{0.983169in}}%
\pgfpathlineto{\pgfqpoint{2.071011in}{0.983287in}}%
\pgfpathlineto{\pgfqpoint{2.101082in}{0.983406in}}%
\pgfpathlineto{\pgfqpoint{2.131152in}{0.983524in}}%
\pgfpathlineto{\pgfqpoint{2.161222in}{0.983642in}}%
\pgfpathlineto{\pgfqpoint{2.191292in}{0.983760in}}%
\pgfpathlineto{\pgfqpoint{2.221362in}{0.983878in}}%
\pgfpathlineto{\pgfqpoint{2.251432in}{0.983996in}}%
\pgfpathlineto{\pgfqpoint{2.281502in}{0.984114in}}%
\pgfpathlineto{\pgfqpoint{2.311572in}{0.984232in}}%
\pgfpathlineto{\pgfqpoint{2.341643in}{0.984350in}}%
\pgfpathlineto{\pgfqpoint{2.371713in}{0.984468in}}%
\pgfpathlineto{\pgfqpoint{2.401783in}{0.984586in}}%
\pgfpathlineto{\pgfqpoint{2.431853in}{0.984704in}}%
\pgfpathlineto{\pgfqpoint{2.461923in}{0.984822in}}%
\pgfpathlineto{\pgfqpoint{2.491993in}{0.984941in}}%
\pgfpathlineto{\pgfqpoint{2.522063in}{0.985059in}}%
\pgfpathlineto{\pgfqpoint{2.552134in}{0.985177in}}%
\pgfpathlineto{\pgfqpoint{2.582204in}{0.985295in}}%
\pgfpathlineto{\pgfqpoint{2.612274in}{0.985413in}}%
\pgfpathlineto{\pgfqpoint{2.642344in}{0.985531in}}%
\pgfpathlineto{\pgfqpoint{2.672414in}{0.985649in}}%
\pgfpathlineto{\pgfqpoint{2.702484in}{0.985767in}}%
\pgfpathlineto{\pgfqpoint{2.732554in}{0.985885in}}%
\pgfpathlineto{\pgfqpoint{2.762625in}{0.986003in}}%
\pgfpathlineto{\pgfqpoint{2.792695in}{0.986121in}}%
\pgfpathlineto{\pgfqpoint{2.822765in}{0.986239in}}%
\pgfpathlineto{\pgfqpoint{2.852835in}{0.986358in}}%
\pgfpathlineto{\pgfqpoint{2.882905in}{0.986476in}}%
\pgfpathlineto{\pgfqpoint{2.912975in}{0.986594in}}%
\pgfpathlineto{\pgfqpoint{2.943045in}{0.986712in}}%
\pgfpathlineto{\pgfqpoint{2.973116in}{0.986830in}}%
\pgfpathlineto{\pgfqpoint{3.003186in}{0.986948in}}%
\pgfpathlineto{\pgfqpoint{3.033256in}{0.987066in}}%
\pgfpathlineto{\pgfqpoint{3.063326in}{0.987184in}}%
\pgfpathlineto{\pgfqpoint{3.093396in}{0.987302in}}%
\pgfpathlineto{\pgfqpoint{3.123466in}{0.987420in}}%
\pgfpathlineto{\pgfqpoint{3.153536in}{0.987538in}}%
\pgfpathlineto{\pgfqpoint{3.183607in}{0.987656in}}%
\pgfpathlineto{\pgfqpoint{3.213677in}{0.987775in}}%
\pgfpathlineto{\pgfqpoint{3.243747in}{0.987893in}}%
\pgfpathlineto{\pgfqpoint{3.273817in}{0.988011in}}%
\pgfpathlineto{\pgfqpoint{3.303887in}{0.988129in}}%
\pgfpathlineto{\pgfqpoint{3.333957in}{0.988247in}}%
\pgfpathlineto{\pgfqpoint{3.364027in}{0.988365in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{0.988483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075103in}{2.086625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123466in}{2.084527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680415in}{1.951066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077736in}{1.739267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090734in}{1.766112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360469in}{1.499499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461072in}{1.562052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105293in}{1.414692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082638in}{1.420516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075103in}{1.488510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123466in}{1.403244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680415in}{1.407302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077736in}{1.252322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090734in}{1.315872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360469in}{1.106259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461072in}{1.174536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105293in}{1.074851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082638in}{1.058581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.976944in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.075103in}{0.988165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.123466in}{0.953909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.680415in}{1.021099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077736in}{0.971072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090734in}{0.967457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.360469in}{0.963303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.461072in}{0.966007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.082638in}{1.021184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.394097in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{0.393033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.394097in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475487in}{2.058820in}}%
\pgfpathlineto{\pgfqpoint{1.738644in}{2.058820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755311in}{2.058820in}}{\pgfqpoint{1.755311in}{2.075487in}}%
\pgfpathlineto{\pgfqpoint{1.755311in}{2.351667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755311in}{2.368333in}}{\pgfqpoint{1.738644in}{2.368333in}}%
\pgfpathlineto{\pgfqpoint{0.475487in}{2.368333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.458820in}{2.368333in}}{\pgfqpoint{0.458820in}{2.351667in}}%
\pgfpathlineto{\pgfqpoint{0.458820in}{2.075487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.458820in}{2.058820in}}{\pgfqpoint{0.475487in}{2.058820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533820in}{2.277465in}}%
\pgfpathlineto{\pgfqpoint{0.617154in}{2.277465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575487in}{2.235799in}}%
\pgfpathlineto{\pgfqpoint{0.575487in}{2.319132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533820in}{2.277465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617154in}{2.277465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575487in}{2.235799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575487in}{2.319132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575487in}{2.277465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725487in,y=2.248299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle gg^{(0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533820in}{2.135209in}}%
\pgfpathlineto{\pgfqpoint{0.617154in}{2.135209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575487in}{2.093542in}}%
\pgfpathlineto{\pgfqpoint{0.575487in}{2.176875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533820in}{2.135209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617154in}{2.135209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575487in}{2.093542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575487in}{2.176875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575487in}{2.135209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725487in,y=2.106042in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle a-\eta'^{(0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263517in}{2.277465in}}%
\pgfpathlineto{\pgfqpoint{1.346850in}{2.277465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305184in}{2.235799in}}%
\pgfpathlineto{\pgfqpoint{1.305184in}{2.319132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263517in}{2.277465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346850in}{2.277465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305184in}{2.235799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305184in}{2.319132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305184in}{2.277465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455184in,y=2.248299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0^{++(0)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figureb56.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{2.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.177969in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{1.221897in}}%
\pgfpathlineto{\pgfqpoint{0.447385in}{1.231519in}}%
\pgfpathlineto{\pgfqpoint{0.477615in}{1.241144in}}%
\pgfpathlineto{\pgfqpoint{0.507846in}{1.250772in}}%
\pgfpathlineto{\pgfqpoint{0.538077in}{1.260405in}}%
\pgfpathlineto{\pgfqpoint{0.568308in}{1.270041in}}%
\pgfpathlineto{\pgfqpoint{0.598538in}{1.279682in}}%
\pgfpathlineto{\pgfqpoint{0.628769in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{0.659000in}{1.298978in}}%
\pgfpathlineto{\pgfqpoint{0.689231in}{1.308634in}}%
\pgfpathlineto{\pgfqpoint{0.719461in}{1.318295in}}%
\pgfpathlineto{\pgfqpoint{0.749692in}{1.327963in}}%
\pgfpathlineto{\pgfqpoint{0.779923in}{1.337636in}}%
\pgfpathlineto{\pgfqpoint{0.810154in}{1.347317in}}%
\pgfpathlineto{\pgfqpoint{0.840385in}{1.357005in}}%
\pgfpathlineto{\pgfqpoint{0.870615in}{1.366700in}}%
\pgfpathlineto{\pgfqpoint{0.900846in}{1.376403in}}%
\pgfpathlineto{\pgfqpoint{0.931077in}{1.386115in}}%
\pgfpathlineto{\pgfqpoint{0.961308in}{1.395837in}}%
\pgfpathlineto{\pgfqpoint{0.991538in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{1.021769in}{1.415310in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.425062in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{1.434827in}}%
\pgfpathlineto{\pgfqpoint{1.112461in}{1.444604in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{1.454394in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.464198in}}%
\pgfpathlineto{\pgfqpoint{1.203154in}{1.474017in}}%
\pgfpathlineto{\pgfqpoint{1.233385in}{1.483851in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{1.493702in}}%
\pgfpathlineto{\pgfqpoint{1.293846in}{1.503569in}}%
\pgfpathlineto{\pgfqpoint{1.324077in}{1.513454in}}%
\pgfpathlineto{\pgfqpoint{1.354308in}{1.523357in}}%
\pgfpathlineto{\pgfqpoint{1.384538in}{1.533279in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.543221in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.553182in}}%
\pgfpathlineto{\pgfqpoint{1.475231in}{1.563164in}}%
\pgfpathlineto{\pgfqpoint{1.505461in}{1.573167in}}%
\pgfpathlineto{\pgfqpoint{1.535692in}{1.583190in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{1.593234in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{1.603299in}}%
\pgfpathlineto{\pgfqpoint{1.626385in}{1.613384in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{1.623490in}}%
\pgfpathlineto{\pgfqpoint{1.686846in}{1.633616in}}%
\pgfpathlineto{\pgfqpoint{1.717077in}{1.643762in}}%
\pgfpathlineto{\pgfqpoint{1.747308in}{1.653927in}}%
\pgfpathlineto{\pgfqpoint{1.777538in}{1.664110in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{1.674312in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{1.684531in}}%
\pgfpathlineto{\pgfqpoint{1.868231in}{1.694766in}}%
\pgfpathlineto{\pgfqpoint{1.898461in}{1.705017in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{1.715283in}}%
\pgfpathlineto{\pgfqpoint{1.958923in}{1.725563in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.735857in}}%
\pgfpathlineto{\pgfqpoint{2.019385in}{1.746164in}}%
\pgfpathlineto{\pgfqpoint{2.049615in}{1.756483in}}%
\pgfpathlineto{\pgfqpoint{2.079846in}{1.766813in}}%
\pgfpathlineto{\pgfqpoint{2.110077in}{1.777154in}}%
\pgfpathlineto{\pgfqpoint{2.140308in}{1.787505in}}%
\pgfpathlineto{\pgfqpoint{2.170538in}{1.797865in}}%
\pgfpathlineto{\pgfqpoint{2.200769in}{1.808235in}}%
\pgfpathlineto{\pgfqpoint{2.231000in}{1.818613in}}%
\pgfpathlineto{\pgfqpoint{2.261231in}{1.828999in}}%
\pgfpathlineto{\pgfqpoint{2.291462in}{1.839392in}}%
\pgfpathlineto{\pgfqpoint{2.321692in}{1.849792in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{1.860199in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.870611in}}%
\pgfpathlineto{\pgfqpoint{2.412385in}{1.881030in}}%
\pgfpathlineto{\pgfqpoint{2.442615in}{1.891454in}}%
\pgfpathlineto{\pgfqpoint{2.472846in}{1.901883in}}%
\pgfpathlineto{\pgfqpoint{2.503077in}{1.912317in}}%
\pgfpathlineto{\pgfqpoint{2.533308in}{1.922755in}}%
\pgfpathlineto{\pgfqpoint{2.563538in}{1.933198in}}%
\pgfpathlineto{\pgfqpoint{2.593769in}{1.943644in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{1.954095in}}%
\pgfpathlineto{\pgfqpoint{2.654231in}{1.964548in}}%
\pgfpathlineto{\pgfqpoint{2.684462in}{1.975006in}}%
\pgfpathlineto{\pgfqpoint{2.714692in}{1.985466in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{1.995930in}}%
\pgfpathlineto{\pgfqpoint{2.775154in}{2.006396in}}%
\pgfpathlineto{\pgfqpoint{2.805385in}{2.016865in}}%
\pgfpathlineto{\pgfqpoint{2.835615in}{2.027336in}}%
\pgfpathlineto{\pgfqpoint{2.865846in}{2.037810in}}%
\pgfpathlineto{\pgfqpoint{2.896077in}{2.048286in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{2.058765in}}%
\pgfpathlineto{\pgfqpoint{2.956538in}{2.069245in}}%
\pgfpathlineto{\pgfqpoint{2.986769in}{2.079727in}}%
\pgfpathlineto{\pgfqpoint{3.017000in}{2.090211in}}%
\pgfpathlineto{\pgfqpoint{3.047231in}{2.100697in}}%
\pgfpathlineto{\pgfqpoint{3.077462in}{2.111185in}}%
\pgfpathlineto{\pgfqpoint{3.107692in}{2.121674in}}%
\pgfpathlineto{\pgfqpoint{3.137923in}{2.132165in}}%
\pgfpathlineto{\pgfqpoint{3.168154in}{2.142657in}}%
\pgfpathlineto{\pgfqpoint{3.198385in}{2.153151in}}%
\pgfpathlineto{\pgfqpoint{3.228615in}{2.163645in}}%
\pgfpathlineto{\pgfqpoint{3.258846in}{2.174142in}}%
\pgfpathlineto{\pgfqpoint{3.289077in}{2.184639in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{2.195137in}}%
\pgfpathlineto{\pgfqpoint{3.349538in}{2.205637in}}%
\pgfpathlineto{\pgfqpoint{3.379769in}{2.216138in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.226639in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.160843in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.160843in}}%
\pgfpathlineto{\pgfqpoint{3.379769in}{2.151268in}}%
\pgfpathlineto{\pgfqpoint{3.349538in}{2.141691in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{2.132114in}}%
\pgfpathlineto{\pgfqpoint{3.289077in}{2.122536in}}%
\pgfpathlineto{\pgfqpoint{3.258846in}{2.112956in}}%
\pgfpathlineto{\pgfqpoint{3.228615in}{2.103375in}}%
\pgfpathlineto{\pgfqpoint{3.198385in}{2.093793in}}%
\pgfpathlineto{\pgfqpoint{3.168154in}{2.084210in}}%
\pgfpathlineto{\pgfqpoint{3.137923in}{2.074625in}}%
\pgfpathlineto{\pgfqpoint{3.107692in}{2.065039in}}%
\pgfpathlineto{\pgfqpoint{3.077462in}{2.055451in}}%
\pgfpathlineto{\pgfqpoint{3.047231in}{2.045862in}}%
\pgfpathlineto{\pgfqpoint{3.017000in}{2.036271in}}%
\pgfpathlineto{\pgfqpoint{2.986769in}{2.026678in}}%
\pgfpathlineto{\pgfqpoint{2.956538in}{2.017084in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{2.007487in}}%
\pgfpathlineto{\pgfqpoint{2.896077in}{1.997888in}}%
\pgfpathlineto{\pgfqpoint{2.865846in}{1.988288in}}%
\pgfpathlineto{\pgfqpoint{2.835615in}{1.978684in}}%
\pgfpathlineto{\pgfqpoint{2.805385in}{1.969079in}}%
\pgfpathlineto{\pgfqpoint{2.775154in}{1.959471in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{1.949860in}}%
\pgfpathlineto{\pgfqpoint{2.714692in}{1.940247in}}%
\pgfpathlineto{\pgfqpoint{2.684462in}{1.930630in}}%
\pgfpathlineto{\pgfqpoint{2.654231in}{1.921011in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{1.911388in}}%
\pgfpathlineto{\pgfqpoint{2.593769in}{1.901761in}}%
\pgfpathlineto{\pgfqpoint{2.563538in}{1.892131in}}%
\pgfpathlineto{\pgfqpoint{2.533308in}{1.882496in}}%
\pgfpathlineto{\pgfqpoint{2.503077in}{1.872858in}}%
\pgfpathlineto{\pgfqpoint{2.472846in}{1.863215in}}%
\pgfpathlineto{\pgfqpoint{2.442615in}{1.853567in}}%
\pgfpathlineto{\pgfqpoint{2.412385in}{1.843914in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.834256in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{1.824591in}}%
\pgfpathlineto{\pgfqpoint{2.321692in}{1.814921in}}%
\pgfpathlineto{\pgfqpoint{2.291462in}{1.805244in}}%
\pgfpathlineto{\pgfqpoint{2.261231in}{1.795561in}}%
\pgfpathlineto{\pgfqpoint{2.231000in}{1.785869in}}%
\pgfpathlineto{\pgfqpoint{2.200769in}{1.776170in}}%
\pgfpathlineto{\pgfqpoint{2.170538in}{1.766463in}}%
\pgfpathlineto{\pgfqpoint{2.140308in}{1.756747in}}%
\pgfpathlineto{\pgfqpoint{2.110077in}{1.747021in}}%
\pgfpathlineto{\pgfqpoint{2.079846in}{1.737285in}}%
\pgfpathlineto{\pgfqpoint{2.049615in}{1.727538in}}%
\pgfpathlineto{\pgfqpoint{2.019385in}{1.717780in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.708010in}}%
\pgfpathlineto{\pgfqpoint{1.958923in}{1.698227in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{1.688430in}}%
\pgfpathlineto{\pgfqpoint{1.898461in}{1.678619in}}%
\pgfpathlineto{\pgfqpoint{1.868231in}{1.668793in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{1.658952in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{1.649093in}}%
\pgfpathlineto{\pgfqpoint{1.777538in}{1.639218in}}%
\pgfpathlineto{\pgfqpoint{1.747308in}{1.629324in}}%
\pgfpathlineto{\pgfqpoint{1.717077in}{1.619412in}}%
\pgfpathlineto{\pgfqpoint{1.686846in}{1.609481in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{1.599530in}}%
\pgfpathlineto{\pgfqpoint{1.626385in}{1.589560in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{1.579568in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{1.569556in}}%
\pgfpathlineto{\pgfqpoint{1.535692in}{1.559523in}}%
\pgfpathlineto{\pgfqpoint{1.505461in}{1.549469in}}%
\pgfpathlineto{\pgfqpoint{1.475231in}{1.539395in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.529300in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.519184in}}%
\pgfpathlineto{\pgfqpoint{1.384538in}{1.509049in}}%
\pgfpathlineto{\pgfqpoint{1.354308in}{1.498894in}}%
\pgfpathlineto{\pgfqpoint{1.324077in}{1.488721in}}%
\pgfpathlineto{\pgfqpoint{1.293846in}{1.478529in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{1.468319in}}%
\pgfpathlineto{\pgfqpoint{1.233385in}{1.458093in}}%
\pgfpathlineto{\pgfqpoint{1.203154in}{1.447850in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.437592in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{1.427319in}}%
\pgfpathlineto{\pgfqpoint{1.112461in}{1.417032in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{1.406732in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.396420in}}%
\pgfpathlineto{\pgfqpoint{1.021769in}{1.386096in}}%
\pgfpathlineto{\pgfqpoint{0.991538in}{1.375760in}}%
\pgfpathlineto{\pgfqpoint{0.961308in}{1.365415in}}%
\pgfpathlineto{\pgfqpoint{0.931077in}{1.355059in}}%
\pgfpathlineto{\pgfqpoint{0.900846in}{1.344694in}}%
\pgfpathlineto{\pgfqpoint{0.870615in}{1.334321in}}%
\pgfpathlineto{\pgfqpoint{0.840385in}{1.323939in}}%
\pgfpathlineto{\pgfqpoint{0.810154in}{1.313550in}}%
\pgfpathlineto{\pgfqpoint{0.779923in}{1.303153in}}%
\pgfpathlineto{\pgfqpoint{0.749692in}{1.292750in}}%
\pgfpathlineto{\pgfqpoint{0.719461in}{1.282340in}}%
\pgfpathlineto{\pgfqpoint{0.689231in}{1.271925in}}%
\pgfpathlineto{\pgfqpoint{0.659000in}{1.261504in}}%
\pgfpathlineto{\pgfqpoint{0.628769in}{1.251077in}}%
\pgfpathlineto{\pgfqpoint{0.598538in}{1.240646in}}%
\pgfpathlineto{\pgfqpoint{0.568308in}{1.230210in}}%
\pgfpathlineto{\pgfqpoint{0.538077in}{1.219770in}}%
\pgfpathlineto{\pgfqpoint{0.507846in}{1.209325in}}%
\pgfpathlineto{\pgfqpoint{0.477615in}{1.198877in}}%
\pgfpathlineto{\pgfqpoint{0.447385in}{1.188425in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{1.177969in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.077516in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{1.132638in}}%
\pgfpathlineto{\pgfqpoint{0.447385in}{1.141529in}}%
\pgfpathlineto{\pgfqpoint{0.477615in}{1.150423in}}%
\pgfpathlineto{\pgfqpoint{0.507846in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{0.538077in}{1.168220in}}%
\pgfpathlineto{\pgfqpoint{0.568308in}{1.177124in}}%
\pgfpathlineto{\pgfqpoint{0.598538in}{1.186031in}}%
\pgfpathlineto{\pgfqpoint{0.628769in}{1.194942in}}%
\pgfpathlineto{\pgfqpoint{0.659000in}{1.203856in}}%
\pgfpathlineto{\pgfqpoint{0.689231in}{1.212775in}}%
\pgfpathlineto{\pgfqpoint{0.719461in}{1.221698in}}%
\pgfpathlineto{\pgfqpoint{0.749692in}{1.230626in}}%
\pgfpathlineto{\pgfqpoint{0.779923in}{1.239559in}}%
\pgfpathlineto{\pgfqpoint{0.810154in}{1.248496in}}%
\pgfpathlineto{\pgfqpoint{0.840385in}{1.257440in}}%
\pgfpathlineto{\pgfqpoint{0.870615in}{1.266389in}}%
\pgfpathlineto{\pgfqpoint{0.900846in}{1.275344in}}%
\pgfpathlineto{\pgfqpoint{0.931077in}{1.284305in}}%
\pgfpathlineto{\pgfqpoint{0.961308in}{1.293274in}}%
\pgfpathlineto{\pgfqpoint{0.991538in}{1.302249in}}%
\pgfpathlineto{\pgfqpoint{1.021769in}{1.311233in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.320224in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{1.329224in}}%
\pgfpathlineto{\pgfqpoint{1.112461in}{1.338234in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{1.347253in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.356282in}}%
\pgfpathlineto{\pgfqpoint{1.203154in}{1.365322in}}%
\pgfpathlineto{\pgfqpoint{1.233385in}{1.374374in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{1.383438in}}%
\pgfpathlineto{\pgfqpoint{1.293846in}{1.392515in}}%
\pgfpathlineto{\pgfqpoint{1.324077in}{1.401605in}}%
\pgfpathlineto{\pgfqpoint{1.354308in}{1.410709in}}%
\pgfpathlineto{\pgfqpoint{1.384538in}{1.419828in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.428963in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.438113in}}%
\pgfpathlineto{\pgfqpoint{1.475231in}{1.447281in}}%
\pgfpathlineto{\pgfqpoint{1.505461in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{1.535692in}{1.465670in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{1.474892in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{1.484134in}}%
\pgfpathlineto{\pgfqpoint{1.626385in}{1.493395in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{1.502676in}}%
\pgfpathlineto{\pgfqpoint{1.686846in}{1.511978in}}%
\pgfpathlineto{\pgfqpoint{1.717077in}{1.521301in}}%
\pgfpathlineto{\pgfqpoint{1.747308in}{1.530644in}}%
\pgfpathlineto{\pgfqpoint{1.777538in}{1.540008in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{1.549394in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{1.558800in}}%
\pgfpathlineto{\pgfqpoint{1.868231in}{1.568226in}}%
\pgfpathlineto{\pgfqpoint{1.898461in}{1.577673in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{1.587139in}}%
\pgfpathlineto{\pgfqpoint{1.958923in}{1.596625in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.606130in}}%
\pgfpathlineto{\pgfqpoint{2.019385in}{1.615653in}}%
\pgfpathlineto{\pgfqpoint{2.049615in}{1.625194in}}%
\pgfpathlineto{\pgfqpoint{2.079846in}{1.634752in}}%
\pgfpathlineto{\pgfqpoint{2.110077in}{1.644326in}}%
\pgfpathlineto{\pgfqpoint{2.140308in}{1.653915in}}%
\pgfpathlineto{\pgfqpoint{2.170538in}{1.663520in}}%
\pgfpathlineto{\pgfqpoint{2.200769in}{1.673139in}}%
\pgfpathlineto{\pgfqpoint{2.231000in}{1.682772in}}%
\pgfpathlineto{\pgfqpoint{2.261231in}{1.692417in}}%
\pgfpathlineto{\pgfqpoint{2.291462in}{1.702075in}}%
\pgfpathlineto{\pgfqpoint{2.321692in}{1.711744in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{1.721424in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.731115in}}%
\pgfpathlineto{\pgfqpoint{2.412385in}{1.740815in}}%
\pgfpathlineto{\pgfqpoint{2.442615in}{1.750525in}}%
\pgfpathlineto{\pgfqpoint{2.472846in}{1.760243in}}%
\pgfpathlineto{\pgfqpoint{2.503077in}{1.769970in}}%
\pgfpathlineto{\pgfqpoint{2.533308in}{1.779704in}}%
\pgfpathlineto{\pgfqpoint{2.563538in}{1.789446in}}%
\pgfpathlineto{\pgfqpoint{2.593769in}{1.799195in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{1.808950in}}%
\pgfpathlineto{\pgfqpoint{2.654231in}{1.818711in}}%
\pgfpathlineto{\pgfqpoint{2.684462in}{1.828479in}}%
\pgfpathlineto{\pgfqpoint{2.714692in}{1.838251in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{1.848029in}}%
\pgfpathlineto{\pgfqpoint{2.775154in}{1.857812in}}%
\pgfpathlineto{\pgfqpoint{2.805385in}{1.867600in}}%
\pgfpathlineto{\pgfqpoint{2.835615in}{1.877392in}}%
\pgfpathlineto{\pgfqpoint{2.865846in}{1.887188in}}%
\pgfpathlineto{\pgfqpoint{2.896077in}{1.896988in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{1.906791in}}%
\pgfpathlineto{\pgfqpoint{2.956538in}{1.916599in}}%
\pgfpathlineto{\pgfqpoint{2.986769in}{1.926409in}}%
\pgfpathlineto{\pgfqpoint{3.017000in}{1.936223in}}%
\pgfpathlineto{\pgfqpoint{3.047231in}{1.946040in}}%
\pgfpathlineto{\pgfqpoint{3.077462in}{1.955859in}}%
\pgfpathlineto{\pgfqpoint{3.107692in}{1.965682in}}%
\pgfpathlineto{\pgfqpoint{3.137923in}{1.975507in}}%
\pgfpathlineto{\pgfqpoint{3.168154in}{1.985334in}}%
\pgfpathlineto{\pgfqpoint{3.198385in}{1.995164in}}%
\pgfpathlineto{\pgfqpoint{3.228615in}{2.004996in}}%
\pgfpathlineto{\pgfqpoint{3.258846in}{2.014830in}}%
\pgfpathlineto{\pgfqpoint{3.289077in}{2.024666in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{2.034504in}}%
\pgfpathlineto{\pgfqpoint{3.349538in}{2.044344in}}%
\pgfpathlineto{\pgfqpoint{3.379769in}{2.054185in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.064029in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.998554in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.998554in}}%
\pgfpathlineto{\pgfqpoint{3.379769in}{1.989686in}}%
\pgfpathlineto{\pgfqpoint{3.349538in}{1.980816in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{1.971945in}}%
\pgfpathlineto{\pgfqpoint{3.289077in}{1.963072in}}%
\pgfpathlineto{\pgfqpoint{3.258846in}{1.954196in}}%
\pgfpathlineto{\pgfqpoint{3.228615in}{1.945319in}}%
\pgfpathlineto{\pgfqpoint{3.198385in}{1.936439in}}%
\pgfpathlineto{\pgfqpoint{3.168154in}{1.927558in}}%
\pgfpathlineto{\pgfqpoint{3.137923in}{1.918674in}}%
\pgfpathlineto{\pgfqpoint{3.107692in}{1.909787in}}%
\pgfpathlineto{\pgfqpoint{3.077462in}{1.900898in}}%
\pgfpathlineto{\pgfqpoint{3.047231in}{1.892006in}}%
\pgfpathlineto{\pgfqpoint{3.017000in}{1.883112in}}%
\pgfpathlineto{\pgfqpoint{2.986769in}{1.874214in}}%
\pgfpathlineto{\pgfqpoint{2.956538in}{1.865313in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{1.856409in}}%
\pgfpathlineto{\pgfqpoint{2.896077in}{1.847501in}}%
\pgfpathlineto{\pgfqpoint{2.865846in}{1.838590in}}%
\pgfpathlineto{\pgfqpoint{2.835615in}{1.829675in}}%
\pgfpathlineto{\pgfqpoint{2.805385in}{1.820755in}}%
\pgfpathlineto{\pgfqpoint{2.775154in}{1.811831in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{1.802903in}}%
\pgfpathlineto{\pgfqpoint{2.714692in}{1.793969in}}%
\pgfpathlineto{\pgfqpoint{2.684462in}{1.785031in}}%
\pgfpathlineto{\pgfqpoint{2.654231in}{1.776086in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{1.767136in}}%
\pgfpathlineto{\pgfqpoint{2.593769in}{1.758180in}}%
\pgfpathlineto{\pgfqpoint{2.563538in}{1.749218in}}%
\pgfpathlineto{\pgfqpoint{2.533308in}{1.740248in}}%
\pgfpathlineto{\pgfqpoint{2.503077in}{1.731271in}}%
\pgfpathlineto{\pgfqpoint{2.472846in}{1.722286in}}%
\pgfpathlineto{\pgfqpoint{2.442615in}{1.713293in}}%
\pgfpathlineto{\pgfqpoint{2.412385in}{1.704291in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.695280in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{1.686260in}}%
\pgfpathlineto{\pgfqpoint{2.321692in}{1.677228in}}%
\pgfpathlineto{\pgfqpoint{2.291462in}{1.668186in}}%
\pgfpathlineto{\pgfqpoint{2.261231in}{1.659133in}}%
\pgfpathlineto{\pgfqpoint{2.231000in}{1.650067in}}%
\pgfpathlineto{\pgfqpoint{2.200769in}{1.640988in}}%
\pgfpathlineto{\pgfqpoint{2.170538in}{1.631895in}}%
\pgfpathlineto{\pgfqpoint{2.140308in}{1.622788in}}%
\pgfpathlineto{\pgfqpoint{2.110077in}{1.613667in}}%
\pgfpathlineto{\pgfqpoint{2.079846in}{1.604529in}}%
\pgfpathlineto{\pgfqpoint{2.049615in}{1.595376in}}%
\pgfpathlineto{\pgfqpoint{2.019385in}{1.586205in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.577017in}}%
\pgfpathlineto{\pgfqpoint{1.958923in}{1.567810in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{1.558585in}}%
\pgfpathlineto{\pgfqpoint{1.898461in}{1.549340in}}%
\pgfpathlineto{\pgfqpoint{1.868231in}{1.540075in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{1.530790in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{1.521485in}}%
\pgfpathlineto{\pgfqpoint{1.777538in}{1.512158in}}%
\pgfpathlineto{\pgfqpoint{1.747308in}{1.502811in}}%
\pgfpathlineto{\pgfqpoint{1.717077in}{1.493443in}}%
\pgfpathlineto{\pgfqpoint{1.686846in}{1.484055in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{1.474645in}}%
\pgfpathlineto{\pgfqpoint{1.626385in}{1.465215in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{1.455765in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{1.446295in}}%
\pgfpathlineto{\pgfqpoint{1.535692in}{1.436806in}}%
\pgfpathlineto{\pgfqpoint{1.505461in}{1.427298in}}%
\pgfpathlineto{\pgfqpoint{1.475231in}{1.417772in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.408228in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.398667in}}%
\pgfpathlineto{\pgfqpoint{1.384538in}{1.389091in}}%
\pgfpathlineto{\pgfqpoint{1.354308in}{1.379498in}}%
\pgfpathlineto{\pgfqpoint{1.324077in}{1.369891in}}%
\pgfpathlineto{\pgfqpoint{1.293846in}{1.360270in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{1.350635in}}%
\pgfpathlineto{\pgfqpoint{1.233385in}{1.340987in}}%
\pgfpathlineto{\pgfqpoint{1.203154in}{1.331328in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.321657in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{1.311974in}}%
\pgfpathlineto{\pgfqpoint{1.112461in}{1.302282in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{1.292580in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.282869in}}%
\pgfpathlineto{\pgfqpoint{1.021769in}{1.273149in}}%
\pgfpathlineto{\pgfqpoint{0.991538in}{1.263421in}}%
\pgfpathlineto{\pgfqpoint{0.961308in}{1.253685in}}%
\pgfpathlineto{\pgfqpoint{0.931077in}{1.243942in}}%
\pgfpathlineto{\pgfqpoint{0.900846in}{1.234192in}}%
\pgfpathlineto{\pgfqpoint{0.870615in}{1.224436in}}%
\pgfpathlineto{\pgfqpoint{0.840385in}{1.214674in}}%
\pgfpathlineto{\pgfqpoint{0.810154in}{1.204905in}}%
\pgfpathlineto{\pgfqpoint{0.779923in}{1.195132in}}%
\pgfpathlineto{\pgfqpoint{0.749692in}{1.185353in}}%
\pgfpathlineto{\pgfqpoint{0.719461in}{1.175569in}}%
\pgfpathlineto{\pgfqpoint{0.689231in}{1.165781in}}%
\pgfpathlineto{\pgfqpoint{0.659000in}{1.155988in}}%
\pgfpathlineto{\pgfqpoint{0.628769in}{1.146192in}}%
\pgfpathlineto{\pgfqpoint{0.598538in}{1.136391in}}%
\pgfpathlineto{\pgfqpoint{0.568308in}{1.126587in}}%
\pgfpathlineto{\pgfqpoint{0.538077in}{1.116779in}}%
\pgfpathlineto{\pgfqpoint{0.507846in}{1.106968in}}%
\pgfpathlineto{\pgfqpoint{0.477615in}{1.097153in}}%
\pgfpathlineto{\pgfqpoint{0.447385in}{1.087336in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{1.077516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.073619in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{1.241674in}}%
\pgfpathlineto{\pgfqpoint{0.447385in}{1.247752in}}%
\pgfpathlineto{\pgfqpoint{0.477615in}{1.253844in}}%
\pgfpathlineto{\pgfqpoint{0.507846in}{1.259952in}}%
\pgfpathlineto{\pgfqpoint{0.538077in}{1.266078in}}%
\pgfpathlineto{\pgfqpoint{0.568308in}{1.272222in}}%
\pgfpathlineto{\pgfqpoint{0.598538in}{1.278385in}}%
\pgfpathlineto{\pgfqpoint{0.628769in}{1.284569in}}%
\pgfpathlineto{\pgfqpoint{0.659000in}{1.290776in}}%
\pgfpathlineto{\pgfqpoint{0.689231in}{1.297007in}}%
\pgfpathlineto{\pgfqpoint{0.719461in}{1.303263in}}%
\pgfpathlineto{\pgfqpoint{0.749692in}{1.309547in}}%
\pgfpathlineto{\pgfqpoint{0.779923in}{1.315861in}}%
\pgfpathlineto{\pgfqpoint{0.810154in}{1.322207in}}%
\pgfpathlineto{\pgfqpoint{0.840385in}{1.328587in}}%
\pgfpathlineto{\pgfqpoint{0.870615in}{1.335003in}}%
\pgfpathlineto{\pgfqpoint{0.900846in}{1.341459in}}%
\pgfpathlineto{\pgfqpoint{0.931077in}{1.347957in}}%
\pgfpathlineto{\pgfqpoint{0.961308in}{1.354501in}}%
\pgfpathlineto{\pgfqpoint{0.991538in}{1.361093in}}%
\pgfpathlineto{\pgfqpoint{1.021769in}{1.367737in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.374437in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{1.381196in}}%
\pgfpathlineto{\pgfqpoint{1.112461in}{1.388018in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{1.394908in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.401869in}}%
\pgfpathlineto{\pgfqpoint{1.203154in}{1.408905in}}%
\pgfpathlineto{\pgfqpoint{1.233385in}{1.416020in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{1.423218in}}%
\pgfpathlineto{\pgfqpoint{1.293846in}{1.430503in}}%
\pgfpathlineto{\pgfqpoint{1.324077in}{1.437877in}}%
\pgfpathlineto{\pgfqpoint{1.354308in}{1.445344in}}%
\pgfpathlineto{\pgfqpoint{1.384538in}{1.452905in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.460564in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.468320in}}%
\pgfpathlineto{\pgfqpoint{1.475231in}{1.476175in}}%
\pgfpathlineto{\pgfqpoint{1.505461in}{1.484129in}}%
\pgfpathlineto{\pgfqpoint{1.535692in}{1.492180in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{1.500328in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{1.508570in}}%
\pgfpathlineto{\pgfqpoint{1.626385in}{1.516904in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{1.525328in}}%
\pgfpathlineto{\pgfqpoint{1.686846in}{1.533837in}}%
\pgfpathlineto{\pgfqpoint{1.717077in}{1.542428in}}%
\pgfpathlineto{\pgfqpoint{1.747308in}{1.551098in}}%
\pgfpathlineto{\pgfqpoint{1.777538in}{1.559842in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{1.568656in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{1.577537in}}%
\pgfpathlineto{\pgfqpoint{1.868231in}{1.586480in}}%
\pgfpathlineto{\pgfqpoint{1.898461in}{1.595482in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{1.604539in}}%
\pgfpathlineto{\pgfqpoint{1.958923in}{1.613647in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.622803in}}%
\pgfpathlineto{\pgfqpoint{2.019385in}{1.632003in}}%
\pgfpathlineto{\pgfqpoint{2.049615in}{1.641246in}}%
\pgfpathlineto{\pgfqpoint{2.079846in}{1.650527in}}%
\pgfpathlineto{\pgfqpoint{2.110077in}{1.659844in}}%
\pgfpathlineto{\pgfqpoint{2.140308in}{1.669195in}}%
\pgfpathlineto{\pgfqpoint{2.170538in}{1.678578in}}%
\pgfpathlineto{\pgfqpoint{2.200769in}{1.687989in}}%
\pgfpathlineto{\pgfqpoint{2.231000in}{1.697428in}}%
\pgfpathlineto{\pgfqpoint{2.261231in}{1.706892in}}%
\pgfpathlineto{\pgfqpoint{2.291462in}{1.716380in}}%
\pgfpathlineto{\pgfqpoint{2.321692in}{1.725890in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{1.735421in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.744971in}}%
\pgfpathlineto{\pgfqpoint{2.412385in}{1.754539in}}%
\pgfpathlineto{\pgfqpoint{2.442615in}{1.764124in}}%
\pgfpathlineto{\pgfqpoint{2.472846in}{1.773725in}}%
\pgfpathlineto{\pgfqpoint{2.503077in}{1.783341in}}%
\pgfpathlineto{\pgfqpoint{2.533308in}{1.792970in}}%
\pgfpathlineto{\pgfqpoint{2.563538in}{1.802613in}}%
\pgfpathlineto{\pgfqpoint{2.593769in}{1.812268in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{1.821935in}}%
\pgfpathlineto{\pgfqpoint{2.654231in}{1.831612in}}%
\pgfpathlineto{\pgfqpoint{2.684462in}{1.841300in}}%
\pgfpathlineto{\pgfqpoint{2.714692in}{1.850997in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{1.860704in}}%
\pgfpathlineto{\pgfqpoint{2.775154in}{1.870419in}}%
\pgfpathlineto{\pgfqpoint{2.805385in}{1.880142in}}%
\pgfpathlineto{\pgfqpoint{2.835615in}{1.889873in}}%
\pgfpathlineto{\pgfqpoint{2.865846in}{1.899612in}}%
\pgfpathlineto{\pgfqpoint{2.896077in}{1.909357in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{1.919109in}}%
\pgfpathlineto{\pgfqpoint{2.956538in}{1.928867in}}%
\pgfpathlineto{\pgfqpoint{2.986769in}{1.938631in}}%
\pgfpathlineto{\pgfqpoint{3.017000in}{1.948401in}}%
\pgfpathlineto{\pgfqpoint{3.047231in}{1.958176in}}%
\pgfpathlineto{\pgfqpoint{3.077462in}{1.967956in}}%
\pgfpathlineto{\pgfqpoint{3.107692in}{1.977741in}}%
\pgfpathlineto{\pgfqpoint{3.137923in}{1.987530in}}%
\pgfpathlineto{\pgfqpoint{3.168154in}{1.997324in}}%
\pgfpathlineto{\pgfqpoint{3.198385in}{2.007122in}}%
\pgfpathlineto{\pgfqpoint{3.228615in}{2.016925in}}%
\pgfpathlineto{\pgfqpoint{3.258846in}{2.026731in}}%
\pgfpathlineto{\pgfqpoint{3.289077in}{2.036540in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{2.046354in}}%
\pgfpathlineto{\pgfqpoint{3.349538in}{2.056170in}}%
\pgfpathlineto{\pgfqpoint{3.379769in}{2.065990in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.075813in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.792791in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.792791in}}%
\pgfpathlineto{\pgfqpoint{3.379769in}{1.786924in}}%
\pgfpathlineto{\pgfqpoint{3.349538in}{1.781054in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{1.775180in}}%
\pgfpathlineto{\pgfqpoint{3.289077in}{1.769303in}}%
\pgfpathlineto{\pgfqpoint{3.258846in}{1.763423in}}%
\pgfpathlineto{\pgfqpoint{3.228615in}{1.757539in}}%
\pgfpathlineto{\pgfqpoint{3.198385in}{1.751651in}}%
\pgfpathlineto{\pgfqpoint{3.168154in}{1.745759in}}%
\pgfpathlineto{\pgfqpoint{3.137923in}{1.739863in}}%
\pgfpathlineto{\pgfqpoint{3.107692in}{1.733963in}}%
\pgfpathlineto{\pgfqpoint{3.077462in}{1.728058in}}%
\pgfpathlineto{\pgfqpoint{3.047231in}{1.722148in}}%
\pgfpathlineto{\pgfqpoint{3.017000in}{1.716233in}}%
\pgfpathlineto{\pgfqpoint{2.986769in}{1.710313in}}%
\pgfpathlineto{\pgfqpoint{2.956538in}{1.704387in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{1.698455in}}%
\pgfpathlineto{\pgfqpoint{2.896077in}{1.692516in}}%
\pgfpathlineto{\pgfqpoint{2.865846in}{1.686572in}}%
\pgfpathlineto{\pgfqpoint{2.835615in}{1.680620in}}%
\pgfpathlineto{\pgfqpoint{2.805385in}{1.674661in}}%
\pgfpathlineto{\pgfqpoint{2.775154in}{1.668695in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{1.662720in}}%
\pgfpathlineto{\pgfqpoint{2.714692in}{1.656736in}}%
\pgfpathlineto{\pgfqpoint{2.684462in}{1.650744in}}%
\pgfpathlineto{\pgfqpoint{2.654231in}{1.644741in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{1.638729in}}%
\pgfpathlineto{\pgfqpoint{2.593769in}{1.632705in}}%
\pgfpathlineto{\pgfqpoint{2.563538in}{1.626670in}}%
\pgfpathlineto{\pgfqpoint{2.533308in}{1.620623in}}%
\pgfpathlineto{\pgfqpoint{2.503077in}{1.614563in}}%
\pgfpathlineto{\pgfqpoint{2.472846in}{1.608488in}}%
\pgfpathlineto{\pgfqpoint{2.442615in}{1.602399in}}%
\pgfpathlineto{\pgfqpoint{2.412385in}{1.596294in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.590172in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{1.584032in}}%
\pgfpathlineto{\pgfqpoint{2.321692in}{1.577873in}}%
\pgfpathlineto{\pgfqpoint{2.291462in}{1.571693in}}%
\pgfpathlineto{\pgfqpoint{2.261231in}{1.565491in}}%
\pgfpathlineto{\pgfqpoint{2.231000in}{1.559265in}}%
\pgfpathlineto{\pgfqpoint{2.200769in}{1.553014in}}%
\pgfpathlineto{\pgfqpoint{2.170538in}{1.546736in}}%
\pgfpathlineto{\pgfqpoint{2.140308in}{1.540428in}}%
\pgfpathlineto{\pgfqpoint{2.110077in}{1.534089in}}%
\pgfpathlineto{\pgfqpoint{2.079846in}{1.527717in}}%
\pgfpathlineto{\pgfqpoint{2.049615in}{1.521308in}}%
\pgfpathlineto{\pgfqpoint{2.019385in}{1.514860in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.508371in}}%
\pgfpathlineto{\pgfqpoint{1.958923in}{1.501837in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{1.495255in}}%
\pgfpathlineto{\pgfqpoint{1.898461in}{1.488621in}}%
\pgfpathlineto{\pgfqpoint{1.868231in}{1.481933in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{1.475187in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{1.468377in}}%
\pgfpathlineto{\pgfqpoint{1.777538in}{1.461502in}}%
\pgfpathlineto{\pgfqpoint{1.747308in}{1.454556in}}%
\pgfpathlineto{\pgfqpoint{1.717077in}{1.447535in}}%
\pgfpathlineto{\pgfqpoint{1.686846in}{1.440437in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{1.433256in}}%
\pgfpathlineto{\pgfqpoint{1.626385in}{1.425989in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{1.418633in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{1.411185in}}%
\pgfpathlineto{\pgfqpoint{1.535692in}{1.403643in}}%
\pgfpathlineto{\pgfqpoint{1.505461in}{1.396004in}}%
\pgfpathlineto{\pgfqpoint{1.475231in}{1.388268in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.380433in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.372499in}}%
\pgfpathlineto{\pgfqpoint{1.384538in}{1.364468in}}%
\pgfpathlineto{\pgfqpoint{1.354308in}{1.356340in}}%
\pgfpathlineto{\pgfqpoint{1.324077in}{1.348116in}}%
\pgfpathlineto{\pgfqpoint{1.293846in}{1.339801in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{1.331395in}}%
\pgfpathlineto{\pgfqpoint{1.233385in}{1.322903in}}%
\pgfpathlineto{\pgfqpoint{1.203154in}{1.314328in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.305675in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{1.296945in}}%
\pgfpathlineto{\pgfqpoint{1.112461in}{1.288145in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{1.279277in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.270346in}}%
\pgfpathlineto{\pgfqpoint{1.021769in}{1.261356in}}%
\pgfpathlineto{\pgfqpoint{0.991538in}{1.252310in}}%
\pgfpathlineto{\pgfqpoint{0.961308in}{1.243212in}}%
\pgfpathlineto{\pgfqpoint{0.931077in}{1.234066in}}%
\pgfpathlineto{\pgfqpoint{0.900846in}{1.224874in}}%
\pgfpathlineto{\pgfqpoint{0.870615in}{1.215640in}}%
\pgfpathlineto{\pgfqpoint{0.840385in}{1.206366in}}%
\pgfpathlineto{\pgfqpoint{0.810154in}{1.197056in}}%
\pgfpathlineto{\pgfqpoint{0.779923in}{1.187712in}}%
\pgfpathlineto{\pgfqpoint{0.749692in}{1.178336in}}%
\pgfpathlineto{\pgfqpoint{0.719461in}{1.168930in}}%
\pgfpathlineto{\pgfqpoint{0.689231in}{1.159496in}}%
\pgfpathlineto{\pgfqpoint{0.659000in}{1.150037in}}%
\pgfpathlineto{\pgfqpoint{0.628769in}{1.140554in}}%
\pgfpathlineto{\pgfqpoint{0.598538in}{1.131048in}}%
\pgfpathlineto{\pgfqpoint{0.568308in}{1.121521in}}%
\pgfpathlineto{\pgfqpoint{0.538077in}{1.111975in}}%
\pgfpathlineto{\pgfqpoint{0.507846in}{1.102411in}}%
\pgfpathlineto{\pgfqpoint{0.477615in}{1.092829in}}%
\pgfpathlineto{\pgfqpoint{0.447385in}{1.083231in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{1.073619in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.417154in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857094in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{0.857094in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857094in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.857094in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.857094in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297033in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{1.297033in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297033in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.297033in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.297033in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736973in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{1.736973in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736973in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736973in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.736973in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176913in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{2.176913in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176913in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.176913in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176913in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.616853in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{2.616853in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616853in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.616853in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.616853in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.056793in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.056793in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056793in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056793in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.056793in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 3.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505142in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.505142in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593130in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.593130in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681118in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681118in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769106in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.769106in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945082in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945082in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033070in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033070in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121058in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.121058in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209045in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.209045in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385021in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385021in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473009in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473009in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560997in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560997in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648985in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648985in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824961in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824961in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912949in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912949in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000937in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.000937in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088925in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.088925in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264901in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264901in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352889in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.352889in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440877in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440877in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528865in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.528865in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704841in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704841in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792829in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792829in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880817in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880817in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968805in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.968805in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144781in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.144781in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232769in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232769in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320757in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.320757in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408745in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.408745in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913577in,y=0.217108in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle (w_{0,\chi}m_\pi)^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=0.364098in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.786303in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.786303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.786303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.786303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=0.757368in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.179572in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.179572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.179572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.179572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.150637in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.572842in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.572842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.572842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.572842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.543907in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.966111in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.966111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.966111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.966111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.937176in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{2.359381in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.359381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.359381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.359381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=2.330446in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.471687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.471687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.550341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.550341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.628995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.628995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.707649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.707649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.864957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.864957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.943611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.943611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.022265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.022265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.100918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.100918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.258226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.258226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.336880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.336880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.415534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.415534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.494188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.494188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.651496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.651496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.730150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.730150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.808803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.808803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.887457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.887457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.044765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.044765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.123419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.123419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.202073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.202073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.280727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.280727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194526in,y=1.401517in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w_{0,\chi} m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061598in}{2.052229in}}%
\pgfpathlineto{\pgfqpoint{3.214248in}{2.052229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327807in}{1.895409in}}%
\pgfpathlineto{\pgfqpoint{2.438652in}{1.895409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613292in}{1.605912in}}%
\pgfpathlineto{\pgfqpoint{1.683084in}{1.605912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938227in}{1.343505in}}%
\pgfpathlineto{\pgfqpoint{0.969344in}{1.343505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137923in}{2.026449in}}%
\pgfpathlineto{\pgfqpoint{3.137923in}{2.078008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383229in}{1.864891in}}%
\pgfpathlineto{\pgfqpoint{2.383229in}{1.925928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648188in}{1.581529in}}%
\pgfpathlineto{\pgfqpoint{1.648188in}{1.630294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953785in}{1.320817in}}%
\pgfpathlineto{\pgfqpoint{0.953785in}{1.366194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061598in}{1.916723in}}%
\pgfpathlineto{\pgfqpoint{3.214248in}{1.916723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327807in}{1.750238in}}%
\pgfpathlineto{\pgfqpoint{2.438652in}{1.750238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613292in}{1.524608in}}%
\pgfpathlineto{\pgfqpoint{1.683084in}{1.524608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938227in}{1.227221in}}%
\pgfpathlineto{\pgfqpoint{0.969344in}{1.227221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137923in}{1.887898in}}%
\pgfpathlineto{\pgfqpoint{3.137923in}{1.945549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383229in}{1.712665in}}%
\pgfpathlineto{\pgfqpoint{2.383229in}{1.787811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648188in}{1.487036in}}%
\pgfpathlineto{\pgfqpoint{1.648188in}{1.562180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953785in}{1.188145in}}%
\pgfpathlineto{\pgfqpoint{0.953785in}{1.266297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.061598in}{1.681634in}}%
\pgfpathlineto{\pgfqpoint{3.214248in}{1.681634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.327807in}{1.739564in}}%
\pgfpathlineto{\pgfqpoint{2.438652in}{1.739564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.613292in}{1.417482in}}%
\pgfpathlineto{\pgfqpoint{1.683084in}{1.417482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938227in}{1.310460in}}%
\pgfpathlineto{\pgfqpoint{0.969344in}{1.310460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.137923in}{1.493884in}}%
\pgfpathlineto{\pgfqpoint{3.137923in}{1.869384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.383229in}{1.572840in}}%
\pgfpathlineto{\pgfqpoint{2.383229in}{1.906287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.648188in}{1.307667in}}%
\pgfpathlineto{\pgfqpoint{1.648188in}{1.527298in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953785in}{1.186375in}}%
\pgfpathlineto{\pgfqpoint{0.953785in}{1.434544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061598in}{2.052229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327807in}{1.895409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613292in}{1.605912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938227in}{1.343505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214248in}{2.052229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438652in}{1.895409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683084in}{1.605912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969344in}{1.343505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137923in}{2.026449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383229in}{1.864891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648188in}{1.581529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953785in}{1.320817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137923in}{2.078008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383229in}{1.925928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648188in}{1.630294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953785in}{1.366194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.199933in}}%
\pgfpathlineto{\pgfqpoint{0.447385in}{1.209972in}}%
\pgfpathlineto{\pgfqpoint{0.477615in}{1.220010in}}%
\pgfpathlineto{\pgfqpoint{0.507846in}{1.230049in}}%
\pgfpathlineto{\pgfqpoint{0.538077in}{1.240087in}}%
\pgfpathlineto{\pgfqpoint{0.568308in}{1.250126in}}%
\pgfpathlineto{\pgfqpoint{0.598538in}{1.260164in}}%
\pgfpathlineto{\pgfqpoint{0.628769in}{1.270203in}}%
\pgfpathlineto{\pgfqpoint{0.659000in}{1.280241in}}%
\pgfpathlineto{\pgfqpoint{0.689231in}{1.290280in}}%
\pgfpathlineto{\pgfqpoint{0.719461in}{1.300318in}}%
\pgfpathlineto{\pgfqpoint{0.749692in}{1.310356in}}%
\pgfpathlineto{\pgfqpoint{0.779923in}{1.320395in}}%
\pgfpathlineto{\pgfqpoint{0.810154in}{1.330433in}}%
\pgfpathlineto{\pgfqpoint{0.840385in}{1.340472in}}%
\pgfpathlineto{\pgfqpoint{0.870615in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.900846in}{1.360549in}}%
\pgfpathlineto{\pgfqpoint{0.931077in}{1.370587in}}%
\pgfpathlineto{\pgfqpoint{0.961308in}{1.380626in}}%
\pgfpathlineto{\pgfqpoint{0.991538in}{1.390664in}}%
\pgfpathlineto{\pgfqpoint{1.021769in}{1.400703in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.410741in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{1.420780in}}%
\pgfpathlineto{\pgfqpoint{1.112461in}{1.430818in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{1.440856in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.450895in}}%
\pgfpathlineto{\pgfqpoint{1.203154in}{1.460933in}}%
\pgfpathlineto{\pgfqpoint{1.233385in}{1.470972in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{1.481010in}}%
\pgfpathlineto{\pgfqpoint{1.293846in}{1.491049in}}%
\pgfpathlineto{\pgfqpoint{1.324077in}{1.501087in}}%
\pgfpathlineto{\pgfqpoint{1.354308in}{1.511126in}}%
\pgfpathlineto{\pgfqpoint{1.384538in}{1.521164in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.531203in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.541241in}}%
\pgfpathlineto{\pgfqpoint{1.475231in}{1.551280in}}%
\pgfpathlineto{\pgfqpoint{1.505461in}{1.561318in}}%
\pgfpathlineto{\pgfqpoint{1.535692in}{1.571356in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{1.581395in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{1.591433in}}%
\pgfpathlineto{\pgfqpoint{1.626385in}{1.601472in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{1.611510in}}%
\pgfpathlineto{\pgfqpoint{1.686846in}{1.621549in}}%
\pgfpathlineto{\pgfqpoint{1.717077in}{1.631587in}}%
\pgfpathlineto{\pgfqpoint{1.747308in}{1.641626in}}%
\pgfpathlineto{\pgfqpoint{1.777538in}{1.651664in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{1.661703in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{1.671741in}}%
\pgfpathlineto{\pgfqpoint{1.868231in}{1.681780in}}%
\pgfpathlineto{\pgfqpoint{1.898461in}{1.691818in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{1.701856in}}%
\pgfpathlineto{\pgfqpoint{1.958923in}{1.711895in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.721933in}}%
\pgfpathlineto{\pgfqpoint{2.019385in}{1.731972in}}%
\pgfpathlineto{\pgfqpoint{2.049615in}{1.742010in}}%
\pgfpathlineto{\pgfqpoint{2.079846in}{1.752049in}}%
\pgfpathlineto{\pgfqpoint{2.110077in}{1.762087in}}%
\pgfpathlineto{\pgfqpoint{2.140308in}{1.772126in}}%
\pgfpathlineto{\pgfqpoint{2.170538in}{1.782164in}}%
\pgfpathlineto{\pgfqpoint{2.200769in}{1.792203in}}%
\pgfpathlineto{\pgfqpoint{2.231000in}{1.802241in}}%
\pgfpathlineto{\pgfqpoint{2.261231in}{1.812280in}}%
\pgfpathlineto{\pgfqpoint{2.291462in}{1.822318in}}%
\pgfpathlineto{\pgfqpoint{2.321692in}{1.832356in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{1.842395in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.852433in}}%
\pgfpathlineto{\pgfqpoint{2.412385in}{1.862472in}}%
\pgfpathlineto{\pgfqpoint{2.442615in}{1.872510in}}%
\pgfpathlineto{\pgfqpoint{2.472846in}{1.882549in}}%
\pgfpathlineto{\pgfqpoint{2.503077in}{1.892587in}}%
\pgfpathlineto{\pgfqpoint{2.533308in}{1.902626in}}%
\pgfpathlineto{\pgfqpoint{2.563538in}{1.912664in}}%
\pgfpathlineto{\pgfqpoint{2.593769in}{1.922703in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{1.932741in}}%
\pgfpathlineto{\pgfqpoint{2.654231in}{1.942780in}}%
\pgfpathlineto{\pgfqpoint{2.684462in}{1.952818in}}%
\pgfpathlineto{\pgfqpoint{2.714692in}{1.962857in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{1.972895in}}%
\pgfpathlineto{\pgfqpoint{2.775154in}{1.982933in}}%
\pgfpathlineto{\pgfqpoint{2.805385in}{1.992972in}}%
\pgfpathlineto{\pgfqpoint{2.835615in}{2.003010in}}%
\pgfpathlineto{\pgfqpoint{2.865846in}{2.013049in}}%
\pgfpathlineto{\pgfqpoint{2.896077in}{2.023087in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{2.033126in}}%
\pgfpathlineto{\pgfqpoint{2.956538in}{2.043164in}}%
\pgfpathlineto{\pgfqpoint{2.986769in}{2.053203in}}%
\pgfpathlineto{\pgfqpoint{3.017000in}{2.063241in}}%
\pgfpathlineto{\pgfqpoint{3.047231in}{2.073280in}}%
\pgfpathlineto{\pgfqpoint{3.077462in}{2.083318in}}%
\pgfpathlineto{\pgfqpoint{3.107692in}{2.093357in}}%
\pgfpathlineto{\pgfqpoint{3.137923in}{2.103395in}}%
\pgfpathlineto{\pgfqpoint{3.168154in}{2.113433in}}%
\pgfpathlineto{\pgfqpoint{3.198385in}{2.123472in}}%
\pgfpathlineto{\pgfqpoint{3.228615in}{2.133510in}}%
\pgfpathlineto{\pgfqpoint{3.258846in}{2.143549in}}%
\pgfpathlineto{\pgfqpoint{3.289077in}{2.153587in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{2.163626in}}%
\pgfpathlineto{\pgfqpoint{3.349538in}{2.173664in}}%
\pgfpathlineto{\pgfqpoint{3.379769in}{2.183703in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.193741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061598in}{1.916723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327807in}{1.750238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613292in}{1.524608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938227in}{1.227221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214248in}{1.916723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438652in}{1.750238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683084in}{1.524608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969344in}{1.227221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137923in}{1.887898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383229in}{1.712665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648188in}{1.487036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953785in}{1.188145in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137923in}{1.945549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383229in}{1.787811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648188in}{1.562180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953785in}{1.266297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.105077in}}%
\pgfpathlineto{\pgfqpoint{0.447385in}{1.114432in}}%
\pgfpathlineto{\pgfqpoint{0.477615in}{1.123788in}}%
\pgfpathlineto{\pgfqpoint{0.507846in}{1.133144in}}%
\pgfpathlineto{\pgfqpoint{0.538077in}{1.142500in}}%
\pgfpathlineto{\pgfqpoint{0.568308in}{1.151855in}}%
\pgfpathlineto{\pgfqpoint{0.598538in}{1.161211in}}%
\pgfpathlineto{\pgfqpoint{0.628769in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{0.659000in}{1.179922in}}%
\pgfpathlineto{\pgfqpoint{0.689231in}{1.189278in}}%
\pgfpathlineto{\pgfqpoint{0.719461in}{1.198634in}}%
\pgfpathlineto{\pgfqpoint{0.749692in}{1.207989in}}%
\pgfpathlineto{\pgfqpoint{0.779923in}{1.217345in}}%
\pgfpathlineto{\pgfqpoint{0.810154in}{1.226701in}}%
\pgfpathlineto{\pgfqpoint{0.840385in}{1.236057in}}%
\pgfpathlineto{\pgfqpoint{0.870615in}{1.245412in}}%
\pgfpathlineto{\pgfqpoint{0.900846in}{1.254768in}}%
\pgfpathlineto{\pgfqpoint{0.931077in}{1.264124in}}%
\pgfpathlineto{\pgfqpoint{0.961308in}{1.273479in}}%
\pgfpathlineto{\pgfqpoint{0.991538in}{1.282835in}}%
\pgfpathlineto{\pgfqpoint{1.021769in}{1.292191in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.301547in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{1.310902in}}%
\pgfpathlineto{\pgfqpoint{1.112461in}{1.320258in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{1.329614in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.338969in}}%
\pgfpathlineto{\pgfqpoint{1.203154in}{1.348325in}}%
\pgfpathlineto{\pgfqpoint{1.233385in}{1.357681in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{1.367036in}}%
\pgfpathlineto{\pgfqpoint{1.293846in}{1.376392in}}%
\pgfpathlineto{\pgfqpoint{1.324077in}{1.385748in}}%
\pgfpathlineto{\pgfqpoint{1.354308in}{1.395104in}}%
\pgfpathlineto{\pgfqpoint{1.384538in}{1.404459in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.413815in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.423171in}}%
\pgfpathlineto{\pgfqpoint{1.475231in}{1.432526in}}%
\pgfpathlineto{\pgfqpoint{1.505461in}{1.441882in}}%
\pgfpathlineto{\pgfqpoint{1.535692in}{1.451238in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{1.460594in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{1.469949in}}%
\pgfpathlineto{\pgfqpoint{1.626385in}{1.479305in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{1.488661in}}%
\pgfpathlineto{\pgfqpoint{1.686846in}{1.498016in}}%
\pgfpathlineto{\pgfqpoint{1.717077in}{1.507372in}}%
\pgfpathlineto{\pgfqpoint{1.747308in}{1.516728in}}%
\pgfpathlineto{\pgfqpoint{1.777538in}{1.526083in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{1.535439in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{1.544795in}}%
\pgfpathlineto{\pgfqpoint{1.868231in}{1.554151in}}%
\pgfpathlineto{\pgfqpoint{1.898461in}{1.563506in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{1.572862in}}%
\pgfpathlineto{\pgfqpoint{1.958923in}{1.582218in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.591573in}}%
\pgfpathlineto{\pgfqpoint{2.019385in}{1.600929in}}%
\pgfpathlineto{\pgfqpoint{2.049615in}{1.610285in}}%
\pgfpathlineto{\pgfqpoint{2.079846in}{1.619641in}}%
\pgfpathlineto{\pgfqpoint{2.110077in}{1.628996in}}%
\pgfpathlineto{\pgfqpoint{2.140308in}{1.638352in}}%
\pgfpathlineto{\pgfqpoint{2.170538in}{1.647708in}}%
\pgfpathlineto{\pgfqpoint{2.200769in}{1.657063in}}%
\pgfpathlineto{\pgfqpoint{2.231000in}{1.666419in}}%
\pgfpathlineto{\pgfqpoint{2.261231in}{1.675775in}}%
\pgfpathlineto{\pgfqpoint{2.291462in}{1.685130in}}%
\pgfpathlineto{\pgfqpoint{2.321692in}{1.694486in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{1.703842in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.713198in}}%
\pgfpathlineto{\pgfqpoint{2.412385in}{1.722553in}}%
\pgfpathlineto{\pgfqpoint{2.442615in}{1.731909in}}%
\pgfpathlineto{\pgfqpoint{2.472846in}{1.741265in}}%
\pgfpathlineto{\pgfqpoint{2.503077in}{1.750620in}}%
\pgfpathlineto{\pgfqpoint{2.533308in}{1.759976in}}%
\pgfpathlineto{\pgfqpoint{2.563538in}{1.769332in}}%
\pgfpathlineto{\pgfqpoint{2.593769in}{1.778688in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{1.788043in}}%
\pgfpathlineto{\pgfqpoint{2.654231in}{1.797399in}}%
\pgfpathlineto{\pgfqpoint{2.684462in}{1.806755in}}%
\pgfpathlineto{\pgfqpoint{2.714692in}{1.816110in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{1.825466in}}%
\pgfpathlineto{\pgfqpoint{2.775154in}{1.834822in}}%
\pgfpathlineto{\pgfqpoint{2.805385in}{1.844177in}}%
\pgfpathlineto{\pgfqpoint{2.835615in}{1.853533in}}%
\pgfpathlineto{\pgfqpoint{2.865846in}{1.862889in}}%
\pgfpathlineto{\pgfqpoint{2.896077in}{1.872245in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{1.881600in}}%
\pgfpathlineto{\pgfqpoint{2.956538in}{1.890956in}}%
\pgfpathlineto{\pgfqpoint{2.986769in}{1.900312in}}%
\pgfpathlineto{\pgfqpoint{3.017000in}{1.909667in}}%
\pgfpathlineto{\pgfqpoint{3.047231in}{1.919023in}}%
\pgfpathlineto{\pgfqpoint{3.077462in}{1.928379in}}%
\pgfpathlineto{\pgfqpoint{3.107692in}{1.937734in}}%
\pgfpathlineto{\pgfqpoint{3.137923in}{1.947090in}}%
\pgfpathlineto{\pgfqpoint{3.168154in}{1.956446in}}%
\pgfpathlineto{\pgfqpoint{3.198385in}{1.965802in}}%
\pgfpathlineto{\pgfqpoint{3.228615in}{1.975157in}}%
\pgfpathlineto{\pgfqpoint{3.258846in}{1.984513in}}%
\pgfpathlineto{\pgfqpoint{3.289077in}{1.993869in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{2.003224in}}%
\pgfpathlineto{\pgfqpoint{3.349538in}{2.012580in}}%
\pgfpathlineto{\pgfqpoint{3.379769in}{2.021936in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.031292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061598in}{1.681634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327807in}{1.739564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613292in}{1.417482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938227in}{1.310460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214248in}{1.681634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.438652in}{1.739564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.683084in}{1.417482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.969344in}{1.310460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137923in}{1.493884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383229in}{1.572840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648188in}{1.307667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953785in}{1.186375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137923in}{1.869384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383229in}{1.906287in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648188in}{1.527298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953785in}{1.434544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.157647in}}%
\pgfpathlineto{\pgfqpoint{0.447385in}{1.165492in}}%
\pgfpathlineto{\pgfqpoint{0.477615in}{1.173337in}}%
\pgfpathlineto{\pgfqpoint{0.507846in}{1.181182in}}%
\pgfpathlineto{\pgfqpoint{0.538077in}{1.189027in}}%
\pgfpathlineto{\pgfqpoint{0.568308in}{1.196872in}}%
\pgfpathlineto{\pgfqpoint{0.598538in}{1.204717in}}%
\pgfpathlineto{\pgfqpoint{0.628769in}{1.212562in}}%
\pgfpathlineto{\pgfqpoint{0.659000in}{1.220407in}}%
\pgfpathlineto{\pgfqpoint{0.689231in}{1.228252in}}%
\pgfpathlineto{\pgfqpoint{0.719461in}{1.236097in}}%
\pgfpathlineto{\pgfqpoint{0.749692in}{1.243942in}}%
\pgfpathlineto{\pgfqpoint{0.779923in}{1.251787in}}%
\pgfpathlineto{\pgfqpoint{0.810154in}{1.259632in}}%
\pgfpathlineto{\pgfqpoint{0.840385in}{1.267477in}}%
\pgfpathlineto{\pgfqpoint{0.870615in}{1.275322in}}%
\pgfpathlineto{\pgfqpoint{0.900846in}{1.283167in}}%
\pgfpathlineto{\pgfqpoint{0.931077in}{1.291012in}}%
\pgfpathlineto{\pgfqpoint{0.961308in}{1.298857in}}%
\pgfpathlineto{\pgfqpoint{0.991538in}{1.306702in}}%
\pgfpathlineto{\pgfqpoint{1.021769in}{1.314547in}}%
\pgfpathlineto{\pgfqpoint{1.052000in}{1.322392in}}%
\pgfpathlineto{\pgfqpoint{1.082231in}{1.330237in}}%
\pgfpathlineto{\pgfqpoint{1.112461in}{1.338082in}}%
\pgfpathlineto{\pgfqpoint{1.142692in}{1.345927in}}%
\pgfpathlineto{\pgfqpoint{1.172923in}{1.353772in}}%
\pgfpathlineto{\pgfqpoint{1.203154in}{1.361617in}}%
\pgfpathlineto{\pgfqpoint{1.233385in}{1.369462in}}%
\pgfpathlineto{\pgfqpoint{1.263615in}{1.377307in}}%
\pgfpathlineto{\pgfqpoint{1.293846in}{1.385152in}}%
\pgfpathlineto{\pgfqpoint{1.324077in}{1.392997in}}%
\pgfpathlineto{\pgfqpoint{1.354308in}{1.400842in}}%
\pgfpathlineto{\pgfqpoint{1.384538in}{1.408687in}}%
\pgfpathlineto{\pgfqpoint{1.414769in}{1.416532in}}%
\pgfpathlineto{\pgfqpoint{1.445000in}{1.424377in}}%
\pgfpathlineto{\pgfqpoint{1.475231in}{1.432222in}}%
\pgfpathlineto{\pgfqpoint{1.505461in}{1.440067in}}%
\pgfpathlineto{\pgfqpoint{1.535692in}{1.447912in}}%
\pgfpathlineto{\pgfqpoint{1.565923in}{1.455757in}}%
\pgfpathlineto{\pgfqpoint{1.596154in}{1.463602in}}%
\pgfpathlineto{\pgfqpoint{1.626385in}{1.471447in}}%
\pgfpathlineto{\pgfqpoint{1.656615in}{1.479292in}}%
\pgfpathlineto{\pgfqpoint{1.686846in}{1.487137in}}%
\pgfpathlineto{\pgfqpoint{1.717077in}{1.494982in}}%
\pgfpathlineto{\pgfqpoint{1.747308in}{1.502827in}}%
\pgfpathlineto{\pgfqpoint{1.777538in}{1.510672in}}%
\pgfpathlineto{\pgfqpoint{1.807769in}{1.518517in}}%
\pgfpathlineto{\pgfqpoint{1.838000in}{1.526362in}}%
\pgfpathlineto{\pgfqpoint{1.868231in}{1.534207in}}%
\pgfpathlineto{\pgfqpoint{1.898461in}{1.542052in}}%
\pgfpathlineto{\pgfqpoint{1.928692in}{1.549897in}}%
\pgfpathlineto{\pgfqpoint{1.958923in}{1.557742in}}%
\pgfpathlineto{\pgfqpoint{1.989154in}{1.565587in}}%
\pgfpathlineto{\pgfqpoint{2.019385in}{1.573432in}}%
\pgfpathlineto{\pgfqpoint{2.049615in}{1.581277in}}%
\pgfpathlineto{\pgfqpoint{2.079846in}{1.589122in}}%
\pgfpathlineto{\pgfqpoint{2.110077in}{1.596967in}}%
\pgfpathlineto{\pgfqpoint{2.140308in}{1.604812in}}%
\pgfpathlineto{\pgfqpoint{2.170538in}{1.612657in}}%
\pgfpathlineto{\pgfqpoint{2.200769in}{1.620502in}}%
\pgfpathlineto{\pgfqpoint{2.231000in}{1.628347in}}%
\pgfpathlineto{\pgfqpoint{2.261231in}{1.636192in}}%
\pgfpathlineto{\pgfqpoint{2.291462in}{1.644037in}}%
\pgfpathlineto{\pgfqpoint{2.321692in}{1.651882in}}%
\pgfpathlineto{\pgfqpoint{2.351923in}{1.659727in}}%
\pgfpathlineto{\pgfqpoint{2.382154in}{1.667572in}}%
\pgfpathlineto{\pgfqpoint{2.412385in}{1.675417in}}%
\pgfpathlineto{\pgfqpoint{2.442615in}{1.683262in}}%
\pgfpathlineto{\pgfqpoint{2.472846in}{1.691107in}}%
\pgfpathlineto{\pgfqpoint{2.503077in}{1.698952in}}%
\pgfpathlineto{\pgfqpoint{2.533308in}{1.706797in}}%
\pgfpathlineto{\pgfqpoint{2.563538in}{1.714642in}}%
\pgfpathlineto{\pgfqpoint{2.593769in}{1.722487in}}%
\pgfpathlineto{\pgfqpoint{2.624000in}{1.730332in}}%
\pgfpathlineto{\pgfqpoint{2.654231in}{1.738177in}}%
\pgfpathlineto{\pgfqpoint{2.684462in}{1.746022in}}%
\pgfpathlineto{\pgfqpoint{2.714692in}{1.753867in}}%
\pgfpathlineto{\pgfqpoint{2.744923in}{1.761712in}}%
\pgfpathlineto{\pgfqpoint{2.775154in}{1.769557in}}%
\pgfpathlineto{\pgfqpoint{2.805385in}{1.777402in}}%
\pgfpathlineto{\pgfqpoint{2.835615in}{1.785247in}}%
\pgfpathlineto{\pgfqpoint{2.865846in}{1.793092in}}%
\pgfpathlineto{\pgfqpoint{2.896077in}{1.800937in}}%
\pgfpathlineto{\pgfqpoint{2.926308in}{1.808782in}}%
\pgfpathlineto{\pgfqpoint{2.956538in}{1.816627in}}%
\pgfpathlineto{\pgfqpoint{2.986769in}{1.824472in}}%
\pgfpathlineto{\pgfqpoint{3.017000in}{1.832317in}}%
\pgfpathlineto{\pgfqpoint{3.047231in}{1.840162in}}%
\pgfpathlineto{\pgfqpoint{3.077462in}{1.848007in}}%
\pgfpathlineto{\pgfqpoint{3.107692in}{1.855852in}}%
\pgfpathlineto{\pgfqpoint{3.137923in}{1.863697in}}%
\pgfpathlineto{\pgfqpoint{3.168154in}{1.871542in}}%
\pgfpathlineto{\pgfqpoint{3.198385in}{1.879387in}}%
\pgfpathlineto{\pgfqpoint{3.228615in}{1.887232in}}%
\pgfpathlineto{\pgfqpoint{3.258846in}{1.895077in}}%
\pgfpathlineto{\pgfqpoint{3.289077in}{1.902922in}}%
\pgfpathlineto{\pgfqpoint{3.319308in}{1.910767in}}%
\pgfpathlineto{\pgfqpoint{3.349538in}{1.918612in}}%
\pgfpathlineto{\pgfqpoint{3.379769in}{1.926457in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.934302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137923in}{2.052229in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383229in}{1.895409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648188in}{1.605912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953785in}{1.343505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137923in}{1.916723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383229in}{1.750238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648188in}{1.524608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953785in}{1.227221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.137923in}{1.681634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383229in}{1.739564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.648188in}{1.417482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.953785in}{1.310460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475487in}{2.058820in}}%
\pgfpathlineto{\pgfqpoint{1.738644in}{2.058820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755311in}{2.058820in}}{\pgfqpoint{1.755311in}{2.075487in}}%
\pgfpathlineto{\pgfqpoint{1.755311in}{2.351667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.755311in}{2.368333in}}{\pgfqpoint{1.738644in}{2.368333in}}%
\pgfpathlineto{\pgfqpoint{0.475487in}{2.368333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.458820in}{2.368333in}}{\pgfqpoint{0.458820in}{2.351667in}}%
\pgfpathlineto{\pgfqpoint{0.458820in}{2.075487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.458820in}{2.058820in}}{\pgfqpoint{0.475487in}{2.058820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533820in}{2.277465in}}%
\pgfpathlineto{\pgfqpoint{0.617154in}{2.277465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575487in}{2.235799in}}%
\pgfpathlineto{\pgfqpoint{0.575487in}{2.319132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533820in}{2.277465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617154in}{2.277465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575487in}{2.235799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575487in}{2.319132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575487in}{2.277465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725487in,y=2.248299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle gg^{(0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.533820in}{2.135209in}}%
\pgfpathlineto{\pgfqpoint{0.617154in}{2.135209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.575487in}{2.093542in}}%
\pgfpathlineto{\pgfqpoint{0.575487in}{2.176875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533820in}{2.135209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617154in}{2.135209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575487in}{2.093542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575487in}{2.176875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.575487in}{2.135209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725487in,y=2.106042in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle a-\eta'^{(0)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263517in}{2.277465in}}%
\pgfpathlineto{\pgfqpoint{1.346850in}{2.277465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305184in}{2.235799in}}%
\pgfpathlineto{\pgfqpoint{1.305184in}{2.319132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.263517in}{2.277465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346850in}{2.277465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305184in}{2.235799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305184in}{2.319132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305184in}{2.277465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.455184in,y=2.248299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0^{++(0)}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figures_continuum_linear.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{2.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{1.577006in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{1.777264in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{1.776966in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{1.776670in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{1.776374in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{1.776080in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{1.775786in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{1.775494in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{1.775203in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.774913in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.774625in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.774338in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.774052in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.773768in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.773485in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.773205in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.772926in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{1.772648in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.772373in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.772100in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.771829in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.771560in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.771294in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.771030in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.770768in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.770510in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.770255in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.770002in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.769754in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.769508in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.769267in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.769029in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.768796in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.768568in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.768344in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.768126in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.767913in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.767706in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.767506in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.767313in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.767127in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.766949in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.766780in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.766621in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.766471in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.766333in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.766206in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.766093in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.765994in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.765910in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.765844in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.765795in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.765767in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.765762in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.765780in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.765825in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.765900in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.766006in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.766148in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.766329in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.766552in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.766822in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.767142in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.767518in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.767953in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.768452in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.769021in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.769662in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.770381in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.771180in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.772063in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.773031in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.774085in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.775226in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.776452in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.777761in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.779150in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.780617in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.782157in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.783765in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.785438in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.787170in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.788957in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.790795in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.792679in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.794605in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.796570in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.798570in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.800603in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.802664in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.804752in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.806864in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.808998in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.811153in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.813326in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.815516in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.817721in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.819940in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.822173in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.824417in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.826672in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.736050in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.736050in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.736199in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.736338in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.736465in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.736579in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.736678in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.736763in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.736830in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.736879in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.736908in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.736914in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.736897in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.736852in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.736779in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.736674in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.736533in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.736354in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.736132in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.735864in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.735546in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.735172in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.734739in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.734242in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.733677in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.733038in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.732322in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.731525in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.730646in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.729681in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.728629in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.727492in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.726269in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.724963in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.723576in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.722112in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.720575in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.718968in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.717298in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.715568in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.713783in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.711947in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.710064in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.708140in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.706176in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.704177in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.702146in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.700085in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.697998in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.695887in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.693753in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.691600in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.689427in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.687238in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.685033in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.682815in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.680583in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.678339in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.676084in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.673818in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.671544in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.669261in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.666969in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.664670in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.662364in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.660052in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.657734in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.655410in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.653081in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.650747in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.648408in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.646065in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.643718in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.641367in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.639013in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.636655in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.634294in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.631930in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.629563in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.627194in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.624822in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.622447in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.620071in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.617692in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{1.615311in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.612928in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.610544in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.608157in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.605769in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.603379in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.600988in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.598596in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.596202in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{1.593806in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{1.591410in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{1.589012in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{1.586613in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{1.584213in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{1.581812in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{1.579409in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{1.577006in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{1.728730in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{1.959003in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{1.952082in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{1.945163in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{1.938244in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{1.931327in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{1.924410in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{1.917494in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{1.910580in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.903667in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.896754in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.889843in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.882934in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.876025in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.869119in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.862213in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.855309in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{1.848407in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.841507in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.834608in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.827711in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.820816in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.813923in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.807032in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.800144in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.793257in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.786374in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.779493in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.772615in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.765739in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.758867in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.751999in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.745133in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.738272in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.731414in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.724561in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.717712in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.710868in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.704029in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.697195in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.690367in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.683545in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.676730in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.669922in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.663122in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.656330in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.649546in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.642772in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.636009in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.629257in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.622516in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.615789in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.609076in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.602379in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.595698in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.589036in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.582394in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.575773in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.569177in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.562607in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.556065in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.549555in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.543080in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.536642in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.530246in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.523894in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.517593in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.511345in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.505155in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.499028in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.492969in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.486983in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.481073in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.475244in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.469501in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.463844in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.458277in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.452801in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.447415in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.442119in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.436912in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.431789in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.426749in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.421786in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.416897in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.412076in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.407320in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.402623in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.397981in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.393389in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.388843in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.384339in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.379874in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.371047in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.366678in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.362336in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.358019in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.353724in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.349449in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.345194in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.260212in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.260212in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.266889in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.273547in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.280184in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.286800in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.293391in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.299955in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.306489in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.312992in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.319460in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.325889in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.332275in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.338616in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.344906in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.351142in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.357318in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.363430in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.369474in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.375444in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.381336in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.387146in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.392871in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.398508in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.404055in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.409511in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.414876in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.420153in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.425341in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.430445in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.435468in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.440414in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.445288in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.450094in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.454837in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.459521in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.464152in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.468733in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.473270in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.477764in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.482222in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.486644in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.491035in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.495398in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.499734in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.504046in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.508336in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.512607in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.516859in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.521094in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.525313in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.529519in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.533711in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.537891in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.542061in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.546219in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.550369in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.554509in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.558641in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.562766in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.566883in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.570994in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.575099in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.579198in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.583291in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.587380in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.591463in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.595543in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.599618in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.603689in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.607756in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.611820in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.615880in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.619938in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.623992in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.628044in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.632093in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.636139in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.640183in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.644225in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.648265in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.652302in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.656338in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.660372in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{1.664404in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.668434in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.672463in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.676490in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.680516in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.684540in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.688563in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.692585in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.696605in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{1.700624in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{1.704642in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{1.708659in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{1.712675in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{1.716690in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{1.720704in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{1.724717in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{1.728730in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{1.636777in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{2.352526in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.341245in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.329967in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.318690in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.307416in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{2.296143in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.284874in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{2.273607in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{2.262342in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{2.251080in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{2.239821in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{2.228565in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{2.217312in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{2.206063in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{2.194817in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{2.183574in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{2.172335in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{2.161100in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{2.149869in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{2.138643in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{2.127421in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{2.116204in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{2.104991in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{2.093784in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{2.082583in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{2.071387in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{2.060198in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{2.049015in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{2.037839in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{2.026670in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{2.015509in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{2.004356in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.993212in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.982077in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.970952in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.959837in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.948734in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.937642in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.926564in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.915499in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.904448in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.893413in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.882396in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.871396in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.860416in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.849457in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.838521in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.827610in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.816726in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.805871in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.795048in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.784260in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.773510in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.762801in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.752139in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.741527in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.730970in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.720475in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.710047in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.699694in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.689424in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.679246in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.669171in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.659209in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.649373in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.639678in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.630138in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.620770in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.611593in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.602624in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.593884in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.585391in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.577165in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.569224in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.561582in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.554251in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.547241in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.540555in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.528146in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.522408in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.516964in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.511798in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.506891in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.502224in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.497778in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.493533in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.489472in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.485576in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.481829in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.478217in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.474727in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.471345in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.468062in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.464867in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.461752in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.458709in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.455731in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.452811in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.449946in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.203053in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.203053in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.213686in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.224264in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.245239in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.255622in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.265925in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.276140in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.286256in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.296264in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.306150in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.315902in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.325504in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.334940in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.344194in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.353246in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.362077in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.370668in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.378999in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.387053in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.394813in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.402265in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.409400in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.416212in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.422700in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.428868in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.434724in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.440280in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.445553in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.450558in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.455316in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.459845in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.464165in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.468296in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.472254in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.476057in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.479719in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.483255in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.486677in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.489998in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.493226in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.496371in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.499441in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.502444in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.505385in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.508271in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.511106in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.513896in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.516644in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.519354in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.522029in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.524672in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.527286in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.529873in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.532435in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.534974in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.537492in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.539991in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.542471in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.544934in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.547382in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.549815in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.552234in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.554640in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.557035in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.559418in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.561791in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.564154in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.566508in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.568853in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.571190in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.573520in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.575842in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.578157in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.580465in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.582768in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.585064in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.587355in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.589641in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.591922in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.594198in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.596469in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.598736in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{1.600999in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.603259in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.605514in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.607766in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.610014in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.612259in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.614502in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.616741in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.618977in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{1.621210in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{1.623441in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{1.625669in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{1.627895in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{1.630119in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{1.632340in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{1.634560in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{1.636777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553192in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553192in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553192in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919501in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{0.919501in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919501in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.919501in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.919501in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0025\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.285809in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{1.285809in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285809in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.285809in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.285809in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0050\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652118in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{1.652118in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652118in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.652118in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.652118in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0075\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.018426in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{2.018426in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018426in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.018426in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.018426in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.384735in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{2.384735in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384735in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384735in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.384735in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751043in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{2.751043in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751043in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751043in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751043in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0150\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.117352in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.117352in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117352in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.117352in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.117352in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0175\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479931in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.479931in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626454in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.626454in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699716in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699716in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772977in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.772977in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846239in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846239in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992762in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992762in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066024in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066024in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139286in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139286in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212547in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212547in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359071in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359071in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432333in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.432333in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505594in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505594in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578856in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578856in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725379in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725379in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798641in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798641in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871903in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871903in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945164in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.945164in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091688in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091688in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164950in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.164950in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238211in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.238211in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311473in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.311473in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457996in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.457996in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531258in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.531258in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604520in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604520in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677781in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.677781in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824305in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824305in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897567in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897567in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970828in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970828in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044090in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044090in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190613in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.190613in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263875in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.263875in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337137in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.337137in}{2.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913577in,y=0.217108in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle a/(\beta^2w_{0,\chi})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=0.364098in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.653569in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.653569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.653569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.653569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=0.624634in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.914104in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.914104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.914104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.914104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=0.885169in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.174639in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.174639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.174639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.174639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.145704in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.435175in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.435175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.435175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.435175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.406239in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.695710in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.695710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.695710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.695710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.666775in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.956245in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.956245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.956245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.956245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.927310in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{2.216780in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.216780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.216780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.216780in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=2.187845in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.445140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.445140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.497247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.497247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.549355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.549355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.601462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.601462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.705676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.705676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.757783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.757783in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.809890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.809890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.861997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.861997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.966211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.966211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.018318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.018318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.070425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.070425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.122532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.122532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.226746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.226746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.278853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.278853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.330960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.330960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.383067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.383067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.487282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.487282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.539389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.539389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.591496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.591496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.643603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.643603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.747817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.747817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.799924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.799924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.852031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.852031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.904138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.904138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.008352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.008352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.060459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.060459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.112566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.112566in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.164673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.164673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.268887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.268887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.320994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.320994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.373102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.373102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194526in,y=1.401517in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w_{0,\chi} m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000519in}{1.771886in}}%
\pgfpathlineto{\pgfqpoint{3.052718in}{1.771886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442668in}{1.750462in}}%
\pgfpathlineto{\pgfqpoint{2.492036in}{1.750462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230866in}{1.742021in}}%
\pgfpathlineto{\pgfqpoint{2.263174in}{1.742021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907209in}{1.729432in}}%
\pgfpathlineto{\pgfqpoint{1.929551in}{1.729432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026619in}{1.736908in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.806864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467352in}{1.728241in}}%
\pgfpathlineto{\pgfqpoint{2.467352in}{1.772682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247020in}{1.716670in}}%
\pgfpathlineto{\pgfqpoint{2.247020in}{1.767373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918380in}{1.693055in}}%
\pgfpathlineto{\pgfqpoint{1.918380in}{1.765809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000519in}{1.351900in}}%
\pgfpathlineto{\pgfqpoint{3.052718in}{1.351900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442668in}{1.463138in}}%
\pgfpathlineto{\pgfqpoint{2.492036in}{1.463138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230866in}{1.506962in}}%
\pgfpathlineto{\pgfqpoint{2.263174in}{1.506962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907209in}{1.572329in}}%
\pgfpathlineto{\pgfqpoint{1.929551in}{1.572329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026619in}{1.319460in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.384339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467352in}{1.437208in}}%
\pgfpathlineto{\pgfqpoint{2.467352in}{1.489069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247020in}{1.474924in}}%
\pgfpathlineto{\pgfqpoint{2.247020in}{1.539001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918380in}{1.526683in}}%
\pgfpathlineto{\pgfqpoint{1.918380in}{1.617976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000519in}{1.387241in}}%
\pgfpathlineto{\pgfqpoint{3.052718in}{1.387241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.442668in}{1.524582in}}%
\pgfpathlineto{\pgfqpoint{2.492036in}{1.524582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230866in}{1.578690in}}%
\pgfpathlineto{\pgfqpoint{2.263174in}{1.578690in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907209in}{1.659396in}}%
\pgfpathlineto{\pgfqpoint{1.929551in}{1.659396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026619in}{1.296264in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.478217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467352in}{1.452250in}}%
\pgfpathlineto{\pgfqpoint{2.467352in}{1.596915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.247020in}{1.484524in}}%
\pgfpathlineto{\pgfqpoint{2.247020in}{1.672857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.918380in}{1.520228in}}%
\pgfpathlineto{\pgfqpoint{1.918380in}{1.798564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000519in}{1.771886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442668in}{1.750462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230866in}{1.742021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907209in}{1.729432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052718in}{1.771886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492036in}{1.750462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263174in}{1.742021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929551in}{1.729432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.736908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467352in}{1.728241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247020in}{1.716670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918380in}{1.693055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.806864in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467352in}{1.772682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247020in}{1.767373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918380in}{1.765809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{1.677135in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{1.678188in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{1.679241in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{1.680293in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{1.681346in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{1.682399in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{1.683452in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{1.684505in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.685557in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.686610in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.687663in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.688716in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.689768in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.690821in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.691874in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.692927in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{1.693980in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.695032in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.696085in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.697138in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.698191in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.699244in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.700296in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.701349in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.702402in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.703455in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.704507in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.705560in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.706613in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.707666in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.708719in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.709771in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.710824in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.711877in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.712930in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.713983in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.715035in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.716088in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.717141in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.718194in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.719247in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.720299in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.721352in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.722405in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.723458in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.724510in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.725563in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.726616in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.727669in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.728722in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.729774in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.730827in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.731880in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.732933in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.733986in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.735038in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.736091in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.737144in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.738197in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.739249in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.740302in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.741355in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.742408in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.743461in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.744513in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.745566in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.746619in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.747672in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.748725in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.749777in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.750830in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.751883in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.752936in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.753988in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.755041in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.756094in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.757147in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.758200in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.759252in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.760305in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.761358in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.762411in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.763464in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.764516in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.765569in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.766622in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.767675in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.768728in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.769780in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.770833in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.771886in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.772939in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.773991in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.775044in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.776097in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.777150in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.778203in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.779255in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.780308in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.781361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000519in}{1.351900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442668in}{1.463138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230866in}{1.506962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907209in}{1.572329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052718in}{1.351900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492036in}{1.463138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263174in}{1.506962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929551in}{1.572329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.319460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467352in}{1.437208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247020in}{1.474924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918380in}{1.526683in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.384339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467352in}{1.489069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247020in}{1.539001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918380in}{1.617976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{1.843866in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{1.838400in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{1.832934in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{1.827467in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{1.822001in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{1.816535in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{1.811068in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{1.805602in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.800136in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.794669in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.789203in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.783737in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.778271in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.772804in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.767338in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.761872in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{1.756405in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.750939in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.745473in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.740007in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.734540in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.729074in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.723608in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.718141in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.712675in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.707209in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.701742in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.696276in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.690810in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.685344in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.679877in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.674411in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.668945in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.663478in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.658012in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.652546in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.647079in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.641613in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.636147in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.630681in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.625214in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.614282in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.608815in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.603349in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.597883in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.592417in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.586950in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.581484in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.576018in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.570551in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.565085in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.559619in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.554152in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.548686in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.543220in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.537754in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.532287in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.526821in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.521355in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.515888in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.510422in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.504956in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.499489in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.494023in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.488557in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.483091in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.477624in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.472158in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.466692in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.461225in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.455759in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.450293in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.444827in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.439360in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.433894in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.428428in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.422961in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.417495in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.412029in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.406562in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.401096in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.390164in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.384697in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.379231in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.373765in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.368298in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.362832in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.357366in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.351900in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.346433in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.340967in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.335501in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.330034in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.324568in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.319102in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.313635in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.308169in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.302703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000519in}{1.387241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.442668in}{1.524582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230866in}{1.578690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907209in}{1.659396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.052718in}{1.387241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492036in}{1.524582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263174in}{1.578690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.929551in}{1.659396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.296264in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467352in}{1.452250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247020in}{1.484524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918380in}{1.520228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.478217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467352in}{1.596915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247020in}{1.672857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918380in}{1.798564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{1.994651in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{1.987902in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{1.981153in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{1.974404in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{1.967655in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{1.960906in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{1.954157in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{1.947408in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.940659in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.933910in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.927161in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.920412in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.913663in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.906914in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.900165in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.893416in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{1.886667in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.879918in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.873169in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.866420in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.859671in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.852922in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.846173in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.839424in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.832675in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.825926in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.819177in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.812428in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.805679in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.798930in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.792181in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.785432in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.778683in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.771934in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.765185in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.758436in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.751687in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.744938in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.738189in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.724691in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.717942in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.711193in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.704444in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.697695in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.690946in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.684197in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.677448in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.670699in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.663950in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.657201in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.650452in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.643703in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.636954in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.630205in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.623456in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.616707in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.609958in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.603209in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.596460in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.589711in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.582962in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.576213in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.569464in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.562715in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.555966in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.549217in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.542468in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.535719in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.528970in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.522221in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.515472in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.508723in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.501974in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.495225in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.488476in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.481727in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.474978in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.468229in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.461480in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.454731in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.447982in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.441233in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.434484in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.427735in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.420986in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.414237in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.407488in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.400739in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.393990in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.387241in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.380492in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.373743in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.366994in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.360245in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.353496in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.346747in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.339998in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.333249in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.326500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.771886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467352in}{1.750462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247020in}{1.742021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918380in}{1.729432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.351900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467352in}{1.463138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247020in}{1.506962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918380in}{1.572329in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{2.016967in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.387241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467352in}{1.524582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.247020in}{1.578690in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.918380in}{1.659396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{2.410000in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029794in}{2.058820in}}%
\pgfpathlineto{\pgfqpoint{3.351667in}{2.058820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.368333in}{2.058820in}}{\pgfqpoint{3.368333in}{2.075487in}}%
\pgfpathlineto{\pgfqpoint{3.368333in}{2.351667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.368333in}{2.368333in}}{\pgfqpoint{3.351667in}{2.368333in}}%
\pgfpathlineto{\pgfqpoint{2.029794in}{2.368333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013128in}{2.368333in}}{\pgfqpoint{2.013128in}{2.351667in}}%
\pgfpathlineto{\pgfqpoint{2.013128in}{2.075487in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.013128in}{2.058820in}}{\pgfqpoint{2.029794in}{2.058820in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046461in}{2.277465in}}%
\pgfpathlineto{\pgfqpoint{2.213128in}{2.277465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279794in,y=2.248299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g\tilde{g}\)   }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046461in}{2.135209in}}%
\pgfpathlineto{\pgfqpoint{2.213128in}{2.135209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279794in,y=2.106042in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle a-\eta'\)   }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.805515in}{2.277465in}}%
\pgfpathlineto{\pgfqpoint{2.972182in}{2.277465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.038849in,y=2.248299in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0^{++}\)   }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/figures_continuum_quadr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%   \usepackage{cmbright}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.390045in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{2.390045in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{2.036813in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{2.188864in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.187935in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.187008in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.186084in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.185163in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{2.184245in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.183330in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{2.182418in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{2.181510in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{2.180606in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{2.179706in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{2.178809in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{2.177917in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{2.177030in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{2.176147in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{2.175269in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{2.174396in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{2.173529in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{2.172668in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{2.171813in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{2.170965in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{2.170123in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{2.169289in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{2.168463in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{2.167644in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{2.166835in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{2.166034in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{2.165244in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{2.164464in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{2.163695in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{2.162938in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{2.162193in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{2.161462in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{2.160744in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{2.160042in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{2.159357in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{2.158688in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{2.158038in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{2.157407in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{2.156797in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{2.156209in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{2.155645in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{2.155107in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{2.154594in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{2.154111in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{2.153657in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{2.153235in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{2.152847in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{2.152495in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{2.152180in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{2.151904in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{2.151670in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{2.151478in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{2.151331in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{2.151230in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{2.151176in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{2.151170in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{2.151214in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{2.151308in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{2.151453in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{2.151649in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{2.151896in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{2.152192in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{2.152539in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{2.152934in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{2.153378in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{2.153867in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{2.154402in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{2.154980in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{2.155600in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{2.156260in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{2.156958in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{2.157692in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{2.158460in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{2.159261in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.160093in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{2.160954in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{2.161842in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{2.162756in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{2.163694in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{2.164655in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{2.165637in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{2.166639in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{2.167659in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{2.168698in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{2.169753in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{2.170823in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{2.171908in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{2.173006in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{2.174118in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{2.175241in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{2.176376in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{2.177521in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{2.178676in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{2.179841in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{2.181015in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{2.182197in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{2.183387in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{2.184584in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{2.185789in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{2.075371in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{2.075371in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{2.076217in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{2.077056in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{2.077888in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{2.078712in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{2.079527in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{2.080333in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{2.081130in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{2.081917in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{2.082693in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{2.083458in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{2.084211in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{2.084951in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{2.085678in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{2.086390in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{2.087086in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{2.087766in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{2.088428in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{2.089072in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{2.089696in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{2.090298in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{2.090877in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{2.091433in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{2.091963in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.092465in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{2.092938in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{2.093381in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{2.093791in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{2.094167in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{2.094506in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{2.094808in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{2.095069in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{2.095289in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{2.095465in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{2.095596in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{2.095681in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{2.095718in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{2.095707in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{2.095645in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{2.095533in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{2.095370in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{2.095157in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{2.094893in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{2.094578in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{2.094214in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{2.093802in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{2.093342in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{2.092837in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{2.092287in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{2.091694in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{2.091059in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{2.090386in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{2.089675in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{2.088929in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{2.088149in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{2.087337in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{2.086495in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{2.085624in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{2.084727in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{2.083804in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{2.082858in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{2.081890in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{2.080901in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{2.079892in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{2.078865in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{2.077821in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{2.076760in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{2.075685in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{2.074595in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{2.073492in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{2.072376in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{2.071249in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{2.070110in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{2.068962in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{2.067803in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{2.066635in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{2.065458in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{2.064273in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{2.063081in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{2.061881in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{2.060674in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{2.059460in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{2.058241in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{2.057015in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{2.055784in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{2.054548in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{2.053307in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{2.052061in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{2.050810in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{2.049556in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{2.048297in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{2.047034in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{2.045768in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.044498in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{2.043225in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.041948in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.040669in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.039386in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.038101in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{2.036813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{1.928845in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{2.108266in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.102510in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.096756in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.091005in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.085255in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{2.079508in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.073764in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{2.068022in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{2.062283in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{2.056547in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{2.050814in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{2.045084in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{2.039357in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{2.033633in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{2.027913in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{2.022197in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{2.016485in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{2.010777in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{2.005073in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.999374in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.993679in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.987990in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.982305in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.976627in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.970954in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.965287in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.959626in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.953973in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.948326in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.942687in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.937056in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.931434in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.925821in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.920217in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.914623in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.909039in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.903467in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.897907in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.892360in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.886826in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.881307in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.875802in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.870314in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.864843in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.859391in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.853957in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.848545in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.843154in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.837787in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.832444in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.827127in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.821839in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.816579in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.811351in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.806156in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.800995in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.795870in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.790783in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.780732in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.775770in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.770852in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.765981in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.761158in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.756383in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.751657in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.746982in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.742357in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.737783in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.733260in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.724364in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.719991in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.715666in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.711388in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.707155in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.702967in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.698822in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.694718in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.690652in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.686625in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.682633in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.678675in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.674750in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.670855in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.666989in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.663150in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.659337in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.655548in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.651783in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.648038in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.644314in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.640609in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.636922in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.633252in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.629597in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.625958in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.622332in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.618720in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.615120in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.514807in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.514807in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.520371in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.525922in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.531460in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.536984in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.542493in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.547986in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.553462in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.558921in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.564360in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.569779in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.575177in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.580552in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.585902in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.591227in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.596524in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.601793in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.607031in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.612236in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.617408in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.622544in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.627643in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.632702in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.637720in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.642695in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.647626in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.652512in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.657350in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.662140in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.666881in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.671572in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.676212in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.680801in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.685340in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.689828in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.694266in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.698655in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.702994in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.707287in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.711533in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.715735in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.719893in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.724010in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.728087in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.732126in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.736128in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.740096in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.744031in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.747935in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.751810in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.755657in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.759478in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.763274in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.767047in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.770797in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.774528in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.778238in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.781931in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.785606in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.789266in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.792910in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.796539in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.800155in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.803759in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.807350in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.810930in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.814500in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.818059in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.821610in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.825151in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.828683in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.832208in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.835725in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.839235in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.842738in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.846234in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.849725in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.853209in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.856689in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.860162in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.863631in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.867096in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.870555in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{1.874011in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.877462in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.880909in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.884353in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.887793in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.891230in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.894663in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.898093in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.901520in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{1.904945in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{1.908367in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{1.911786in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{1.915202in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{1.918616in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{1.922028in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{1.925438in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{1.928845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{1.803364in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{2.346412in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.338178in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.329950in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.321726in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.313509in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{2.305297in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.297091in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{2.288891in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{2.280699in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{2.272513in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{2.264334in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{2.256163in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{2.248000in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{2.239845in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{2.231699in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{2.223563in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{2.215435in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{2.207318in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{2.199211in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{2.191116in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{2.183032in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{2.174960in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{2.166902in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{2.158857in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{2.150826in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{2.142811in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{2.134812in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{2.126830in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{2.118866in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{2.110921in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{2.102996in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{2.095093in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{2.087212in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{2.079355in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{2.071525in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{2.063721in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{2.055947in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{2.048204in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{2.040494in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{2.032819in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{2.025182in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{2.017585in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{2.010031in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{2.002524in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.995066in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.987660in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.980311in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.973023in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.965800in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.958646in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.951566in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.944566in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.937652in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.930828in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.924101in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.917478in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.910964in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.904568in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.898295in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.892152in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.886146in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.880284in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.874572in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.869016in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.863620in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.858390in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.853328in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.848438in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.843721in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.839179in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.834810in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.830612in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.826584in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.822722in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.819021in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.815476in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.812082in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.808833in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.805721in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.802740in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.799884in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.797145in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.794518in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.791994in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.789568in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.787234in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.784985in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.782817in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.780724in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.778701in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.776744in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.774847in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.773008in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.771222in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.769485in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.767795in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.766149in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.764543in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.762975in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.761443in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.473751in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.473751in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.481457in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.489128in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.496760in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.504352in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.511900in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.519402in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.526854in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.534253in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.541594in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.548875in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.556090in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.563235in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.570305in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.577295in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.584199in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.591012in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.597726in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.604336in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.610836in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.617218in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.623476in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.629602in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.635591in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.641435in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.647128in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.652666in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.658042in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.663252in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.668292in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.673161in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.677857in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.682379in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.686727in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.690904in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.694911in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.698754in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.702435in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.705961in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.709338in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.712570in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.715666in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.718631in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.721472in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.724197in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.726812in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.729324in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.731738in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.734062in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.736300in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.738459in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.740543in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.742558in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.744508in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.746397in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.748230in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.750010in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.751740in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.753425in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.755066in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.756667in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.758231in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.759759in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.761254in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.762718in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.764152in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.765560in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.766942in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.768299in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.769634in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.770947in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.772241in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.773515in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.774771in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.776010in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.777233in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.778440in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.779634in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.780813in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.781980in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.783134in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.784277in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.785409in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{1.786530in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.787640in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.788742in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.789834in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.790917in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.791992in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.793060in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.794119in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.795172in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{1.796217in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{1.797256in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{1.798288in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{1.799315in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{1.800335in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{1.801350in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{1.802359in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{1.803364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{0.553192in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553192in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553192in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.553192in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.063591in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{1.063591in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063591in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.063591in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.063591in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573990in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{1.573990in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573990in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.573990in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.573990in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.084389in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{2.084389in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084389in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.084389in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.084389in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.594788in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{2.594788in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594788in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594788in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.594788in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.105188in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.105188in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.083333in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105188in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.105188in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.105188in,y=0.344422in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451112in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.451112in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655272in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.655272in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757352in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.757352in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859432in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859432in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961511in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961511in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165671in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.165671in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267751in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267751in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369831in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.369831in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471911in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.471911in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676070in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676070in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778150in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.778150in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880230in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880230in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982310in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982310in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186469in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186469in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288549in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.288549in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390629in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.390629in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492709in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492709in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696868in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.696868in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798948in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.798948in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901028in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.901028in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003108in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003108in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207267in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207267in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309347in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.309347in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411427in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.411427in}{2.390045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.913577in,y=0.217108in,,top]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle (a/w_{0,\chi})^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.393033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=0.364098in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.723267in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.723267in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.723267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.723267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=0.694332in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.053501in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.053501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.053501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.053501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.024566in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.383735in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.383735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.383735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.383735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.354800in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{1.713969in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{1.713969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.713969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.713969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=1.685034in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{2.044203in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.044203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.044203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.044203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=2.015268in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{2.374437in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.374437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.083333in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.374437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.374437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.250082in,y=2.345502in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 1.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.459080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.459080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.525127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.525127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.591174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.591174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.657221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.657221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.789314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.789314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.855361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.855361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.921408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.921408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{0.987455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{0.987455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.119548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.119548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.185595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.185595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.251642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.251642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.317688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.317688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.449782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.449782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.515829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.515829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.581876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.581876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.647922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.647922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.780016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.780016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.846063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.846063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.912110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.912110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{1.978156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{1.978156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.110250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.110250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.176297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.176297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.242344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.242344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.417154in}{2.308390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.410000in}{2.308390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.194526in,y=1.391539in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle w_{0,\chi} m\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973598in}{2.128967in}}%
\pgfpathlineto{\pgfqpoint{3.079640in}{2.128967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039093in}{2.122861in}}%
\pgfpathlineto{\pgfqpoint{2.141252in}{2.122861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767437in}{2.120978in}}%
\pgfpathlineto{\pgfqpoint{1.835525in}{2.120978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400277in}{2.118521in}}%
\pgfpathlineto{\pgfqpoint{1.449089in}{2.118521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026619in}{2.082693in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{2.175241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090173in}{2.094553in}}%
\pgfpathlineto{\pgfqpoint{2.090173in}{2.151169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801481in}{2.088481in}}%
\pgfpathlineto{\pgfqpoint{1.801481in}{2.153475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424683in}{2.075371in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{2.161672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973598in}{1.606199in}}%
\pgfpathlineto{\pgfqpoint{3.079640in}{1.606199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039093in}{1.762319in}}%
\pgfpathlineto{\pgfqpoint{2.141252in}{1.762319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767437in}{1.810448in}}%
\pgfpathlineto{\pgfqpoint{1.835525in}{1.810448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400277in}{1.873265in}}%
\pgfpathlineto{\pgfqpoint{1.449089in}{1.873265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026619in}{1.564360in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.648038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090173in}{1.728388in}}%
\pgfpathlineto{\pgfqpoint{2.090173in}{1.796249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801481in}{1.769220in}}%
\pgfpathlineto{\pgfqpoint{1.801481in}{1.851675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424683in}{1.819087in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{1.927443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.973598in}{1.659169in}}%
\pgfpathlineto{\pgfqpoint{3.079640in}{1.659169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039093in}{1.816561in}}%
\pgfpathlineto{\pgfqpoint{2.141252in}{1.816561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.767437in}{1.865083in}}%
\pgfpathlineto{\pgfqpoint{1.835525in}{1.865083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400277in}{1.928413in}}%
\pgfpathlineto{\pgfqpoint{1.449089in}{1.928413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026619in}{1.541594in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.776744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.090173in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{2.090173in}{1.911444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.801481in}{1.745608in}}%
\pgfpathlineto{\pgfqpoint{1.801481in}{1.984558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.424683in}{1.767337in}}%
\pgfpathlineto{\pgfqpoint{1.424683in}{2.089489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973598in}{2.128967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039093in}{2.122861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767437in}{2.120978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400277in}{2.118521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079640in}{2.128967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141252in}{2.122861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835525in}{2.120978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449089in}{2.118521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{2.082693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{2.094553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{2.088481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{2.075371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{2.175241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{2.151169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{2.153475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{2.161672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{2.112839in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.113018in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.113197in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.113376in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.113555in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{2.113735in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.113914in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{2.114093in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{2.114272in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{2.114451in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{2.114631in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{2.114810in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{2.114989in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{2.115168in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{2.115348in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{2.115527in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{2.115706in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{2.115885in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{2.116064in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{2.116244in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{2.116423in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{2.116602in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{2.116781in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{2.116960in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{2.117140in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{2.117319in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{2.117498in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{2.117677in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{2.117856in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{2.118036in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{2.118215in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{2.118394in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{2.118573in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{2.118752in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{2.118932in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{2.119111in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{2.119290in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{2.119469in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{2.119648in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{2.119828in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{2.120007in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{2.120186in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{2.120365in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{2.120545in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{2.120724in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{2.120903in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{2.121082in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{2.121261in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{2.121441in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{2.121620in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{2.121799in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{2.121978in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{2.122157in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{2.122337in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{2.122516in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{2.122695in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{2.122874in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{2.123053in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{2.123233in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{2.123412in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{2.123591in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{2.123770in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{2.123949in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{2.124129in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{2.124308in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{2.124487in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{2.124666in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{2.124845in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{2.125025in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{2.125204in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{2.125383in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{2.125562in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{2.125741in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{2.125921in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{2.126100in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{2.126279in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{2.126458in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{2.126638in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{2.126817in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{2.126996in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{2.127175in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{2.127354in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{2.127534in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{2.127713in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{2.127892in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{2.128071in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{2.128250in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{2.128430in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{2.128609in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{2.128788in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{2.128967in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{2.129146in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{2.129326in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{2.129505in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{2.129684in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{2.129863in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{2.130042in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{2.130222in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{2.130401in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{2.130580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973598in}{1.606199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039093in}{1.762319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767437in}{1.810448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400277in}{1.873265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079640in}{1.606199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141252in}{1.762319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835525in}{1.810448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449089in}{1.873265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.564360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{1.728388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{1.769220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{1.819087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.648038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{1.796249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{1.851675in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{1.927443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{2.018556in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.013974in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.009392in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.004810in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.000229in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{1.995647in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{1.991065in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{1.986484in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{1.981902in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{1.977320in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{1.972738in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{1.968157in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{1.963575in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{1.958993in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{1.954411in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{1.949830in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{1.945248in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.940666in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.936084in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.931503in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.926921in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.922339in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.917757in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.913176in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.908594in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.904012in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.899430in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.894849in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.890267in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.885685in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.881104in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.876522in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.871940in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.867358in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.862777in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.858195in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.853613in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.849031in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.844450in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.839868in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.835286in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.830704in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.826123in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.821541in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.816959in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.812377in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.807796in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.803214in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.798632in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.794050in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.789469in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.784887in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.780305in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.775724in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.771142in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.766560in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.761978in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.757397in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.752815in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.748233in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.743651in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.739070in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.734488in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.729906in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.725324in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.720743in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.716161in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.711579in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.706997in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.702416in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.697834in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.693252in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.688670in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.684089in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.679507in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.674925in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.670344in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.665762in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.661180in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.656598in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.652017in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.647435in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.642853in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.638271in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.633690in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.629108in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.624526in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.619944in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.615363in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.610781in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.606199in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.601617in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.597036in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.592454in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.587872in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.583290in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.578709in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.574127in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.569545in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.564964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.973598in}{1.659169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039093in}{1.816561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767437in}{1.865083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.400277in}{1.928413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.079640in}{1.659169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141252in}{1.816561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.835525in}{1.865083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449089in}{1.928413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.541594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{1.721679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{1.745608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{1.767337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.027778in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.776744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{1.911444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{1.984558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{2.089489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553192in}{2.074888in}}%
\pgfpathlineto{\pgfqpoint{0.580675in}{2.070269in}}%
\pgfpathlineto{\pgfqpoint{0.608157in}{2.065650in}}%
\pgfpathlineto{\pgfqpoint{0.635640in}{2.061031in}}%
\pgfpathlineto{\pgfqpoint{0.663122in}{2.056412in}}%
\pgfpathlineto{\pgfqpoint{0.690605in}{2.051792in}}%
\pgfpathlineto{\pgfqpoint{0.718087in}{2.047173in}}%
\pgfpathlineto{\pgfqpoint{0.745570in}{2.042554in}}%
\pgfpathlineto{\pgfqpoint{0.773052in}{2.037935in}}%
\pgfpathlineto{\pgfqpoint{0.800535in}{2.033316in}}%
\pgfpathlineto{\pgfqpoint{0.828017in}{2.028697in}}%
\pgfpathlineto{\pgfqpoint{0.855500in}{2.024078in}}%
\pgfpathlineto{\pgfqpoint{0.882982in}{2.019459in}}%
\pgfpathlineto{\pgfqpoint{0.910465in}{2.014840in}}%
\pgfpathlineto{\pgfqpoint{0.937947in}{2.010221in}}%
\pgfpathlineto{\pgfqpoint{0.965430in}{2.005601in}}%
\pgfpathlineto{\pgfqpoint{0.992913in}{2.000982in}}%
\pgfpathlineto{\pgfqpoint{1.020395in}{1.996363in}}%
\pgfpathlineto{\pgfqpoint{1.047878in}{1.991744in}}%
\pgfpathlineto{\pgfqpoint{1.075360in}{1.987125in}}%
\pgfpathlineto{\pgfqpoint{1.102843in}{1.982506in}}%
\pgfpathlineto{\pgfqpoint{1.130325in}{1.977887in}}%
\pgfpathlineto{\pgfqpoint{1.157808in}{1.973268in}}%
\pgfpathlineto{\pgfqpoint{1.185290in}{1.968649in}}%
\pgfpathlineto{\pgfqpoint{1.212773in}{1.964030in}}%
\pgfpathlineto{\pgfqpoint{1.240255in}{1.959410in}}%
\pgfpathlineto{\pgfqpoint{1.267738in}{1.954791in}}%
\pgfpathlineto{\pgfqpoint{1.295220in}{1.950172in}}%
\pgfpathlineto{\pgfqpoint{1.322703in}{1.945553in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{1.940934in}}%
\pgfpathlineto{\pgfqpoint{1.377668in}{1.936315in}}%
\pgfpathlineto{\pgfqpoint{1.405150in}{1.931696in}}%
\pgfpathlineto{\pgfqpoint{1.432633in}{1.927077in}}%
\pgfpathlineto{\pgfqpoint{1.460115in}{1.922458in}}%
\pgfpathlineto{\pgfqpoint{1.487598in}{1.917839in}}%
\pgfpathlineto{\pgfqpoint{1.515080in}{1.913219in}}%
\pgfpathlineto{\pgfqpoint{1.542563in}{1.908600in}}%
\pgfpathlineto{\pgfqpoint{1.570045in}{1.903981in}}%
\pgfpathlineto{\pgfqpoint{1.597528in}{1.899362in}}%
\pgfpathlineto{\pgfqpoint{1.625010in}{1.894743in}}%
\pgfpathlineto{\pgfqpoint{1.652493in}{1.890124in}}%
\pgfpathlineto{\pgfqpoint{1.679975in}{1.885505in}}%
\pgfpathlineto{\pgfqpoint{1.707458in}{1.880886in}}%
\pgfpathlineto{\pgfqpoint{1.734941in}{1.876267in}}%
\pgfpathlineto{\pgfqpoint{1.762423in}{1.871648in}}%
\pgfpathlineto{\pgfqpoint{1.789906in}{1.867028in}}%
\pgfpathlineto{\pgfqpoint{1.817388in}{1.862409in}}%
\pgfpathlineto{\pgfqpoint{1.844871in}{1.857790in}}%
\pgfpathlineto{\pgfqpoint{1.872353in}{1.853171in}}%
\pgfpathlineto{\pgfqpoint{1.899836in}{1.848552in}}%
\pgfpathlineto{\pgfqpoint{1.927318in}{1.843933in}}%
\pgfpathlineto{\pgfqpoint{1.954801in}{1.839314in}}%
\pgfpathlineto{\pgfqpoint{1.982283in}{1.834695in}}%
\pgfpathlineto{\pgfqpoint{2.009766in}{1.830076in}}%
\pgfpathlineto{\pgfqpoint{2.037248in}{1.825457in}}%
\pgfpathlineto{\pgfqpoint{2.064731in}{1.820838in}}%
\pgfpathlineto{\pgfqpoint{2.092213in}{1.816218in}}%
\pgfpathlineto{\pgfqpoint{2.119696in}{1.811599in}}%
\pgfpathlineto{\pgfqpoint{2.147178in}{1.806980in}}%
\pgfpathlineto{\pgfqpoint{2.174661in}{1.802361in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{1.797742in}}%
\pgfpathlineto{\pgfqpoint{2.229626in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{2.257108in}{1.788504in}}%
\pgfpathlineto{\pgfqpoint{2.284591in}{1.783885in}}%
\pgfpathlineto{\pgfqpoint{2.312073in}{1.779266in}}%
\pgfpathlineto{\pgfqpoint{2.339556in}{1.774647in}}%
\pgfpathlineto{\pgfqpoint{2.367038in}{1.770027in}}%
\pgfpathlineto{\pgfqpoint{2.394521in}{1.765408in}}%
\pgfpathlineto{\pgfqpoint{2.422003in}{1.760789in}}%
\pgfpathlineto{\pgfqpoint{2.449486in}{1.756170in}}%
\pgfpathlineto{\pgfqpoint{2.476969in}{1.751551in}}%
\pgfpathlineto{\pgfqpoint{2.504451in}{1.746932in}}%
\pgfpathlineto{\pgfqpoint{2.531934in}{1.742313in}}%
\pgfpathlineto{\pgfqpoint{2.559416in}{1.737694in}}%
\pgfpathlineto{\pgfqpoint{2.586899in}{1.733075in}}%
\pgfpathlineto{\pgfqpoint{2.614381in}{1.728456in}}%
\pgfpathlineto{\pgfqpoint{2.641864in}{1.723836in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{1.719217in}}%
\pgfpathlineto{\pgfqpoint{2.696829in}{1.714598in}}%
\pgfpathlineto{\pgfqpoint{2.724311in}{1.709979in}}%
\pgfpathlineto{\pgfqpoint{2.751794in}{1.705360in}}%
\pgfpathlineto{\pgfqpoint{2.779276in}{1.700741in}}%
\pgfpathlineto{\pgfqpoint{2.806759in}{1.696122in}}%
\pgfpathlineto{\pgfqpoint{2.834241in}{1.691503in}}%
\pgfpathlineto{\pgfqpoint{2.861724in}{1.686884in}}%
\pgfpathlineto{\pgfqpoint{2.889206in}{1.682265in}}%
\pgfpathlineto{\pgfqpoint{2.916689in}{1.677645in}}%
\pgfpathlineto{\pgfqpoint{2.944171in}{1.673026in}}%
\pgfpathlineto{\pgfqpoint{2.971654in}{1.668407in}}%
\pgfpathlineto{\pgfqpoint{2.999136in}{1.663788in}}%
\pgfpathlineto{\pgfqpoint{3.026619in}{1.659169in}}%
\pgfpathlineto{\pgfqpoint{3.054101in}{1.654550in}}%
\pgfpathlineto{\pgfqpoint{3.081584in}{1.649931in}}%
\pgfpathlineto{\pgfqpoint{3.109066in}{1.645312in}}%
\pgfpathlineto{\pgfqpoint{3.136549in}{1.640693in}}%
\pgfpathlineto{\pgfqpoint{3.164031in}{1.636074in}}%
\pgfpathlineto{\pgfqpoint{3.191514in}{1.631454in}}%
\pgfpathlineto{\pgfqpoint{3.218996in}{1.626835in}}%
\pgfpathlineto{\pgfqpoint{3.246479in}{1.622216in}}%
\pgfpathlineto{\pgfqpoint{3.273962in}{1.617597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{2.128967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{2.122861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{2.120978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{2.118521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.606199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{1.762319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{1.810448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{1.873265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.417154in}{0.393033in}}{\pgfqpoint{2.992846in}{1.997012in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026619in}{1.659169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.090173in}{1.816561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.801481in}{1.865083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.424683in}{1.928413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{0.417154in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{0.393033in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{0.393033in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.417154in}{2.390045in}}%
\pgfpathlineto{\pgfqpoint{3.410000in}{2.390045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.475487in}{0.434700in}}%
\pgfpathlineto{\pgfqpoint{1.797359in}{0.434700in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.814026in}{0.434700in}}{\pgfqpoint{1.814026in}{0.451367in}}%
\pgfpathlineto{\pgfqpoint{1.814026in}{0.727547in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.814026in}{0.744213in}}{\pgfqpoint{1.797359in}{0.744213in}}%
\pgfpathlineto{\pgfqpoint{0.475487in}{0.744213in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.458820in}{0.744213in}}{\pgfqpoint{0.458820in}{0.727547in}}%
\pgfpathlineto{\pgfqpoint{0.458820in}{0.451367in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.458820in}{0.434700in}}{\pgfqpoint{0.475487in}{0.434700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492154in}{0.653345in}}%
\pgfpathlineto{\pgfqpoint{0.658820in}{0.653345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725487in,y=0.624179in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle g\tilde{g}\)   }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492154in}{0.511089in}}%
\pgfpathlineto{\pgfqpoint{0.658820in}{0.511089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.725487in,y=0.481922in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle a-\eta'\)   }%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.251208in}{0.653345in}}%
\pgfpathlineto{\pgfqpoint{1.417875in}{0.653345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.484541in,y=0.624179in,left,base]{\color{textcolor}\sffamily\fontsize{6.000000}{7.200000}\selectfont \(\displaystyle 0^{++}\)   }%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

